BANYAN. II. Very Low Mass and Substellar Candidate Members to Nearby, Young Kinematic Groups With Previously Known Signs of Youth

We present Bayesian Analysis for Nearby Young AssociatioNs II (BANYAN II), a modified Bayesian analysis for assessing the membership of later-than-M5 objects to any of several Nearby Young Associations (NYAs). In addition to using kinematic information (from sky position and proper motion), this analysis exploits 2MASS-WISE color-magnitude diagrams in which old and young objects follow distinct sequences. As an improvement over our earlier work, the spatial and kinematic distributions for each association are now modelled as ellipsoids whose axes need not be aligned with the Galactic coordinate axes, and we use prior probabilities matching the expected populations of the NYAs considered versus field stars. We present an extensive contamination analysis to characterize the performance of our new method. We find that Bayesian probabilities are generally representative of contamination rates, except when a parallax measurement is considered. In this case contamination rates become significantly smaller and hence Bayesian probabilities for NYA memberships are pessimistic. We apply this new algorithm to a sample of 158 objects from the literature that are either known to display spectroscopic signs of youth or have unusually red near-infrared colors for their spectral type. Based on our analysis, we identify 25 objects as new highly probable candidates to NYAs, including a new M7.5 bona fide member to Tucana-Horologium, making it the latest-type member. In addition, we reveal that a known L2{\gamma} dwarf is co-moving with a bright M5 dwarf, and we show for the first time that two of the currently known ultra red L dwarfs are strong candidates to the AB Doradus moving group. Several objects identified here as highly probable members to NYAs could be free-floating planetary-mass objects if their membership is confirmed.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccccccccl}
%\tablewidth{640pt}
\tablecolumns{22}
\tablecaption{Input Sample\label{tab:input}}
\tablehead{
\colhead{2MASS} & \colhead{Common} & \colhead{Opt.} & \colhead{NIR} & \colhead{} & \multicolumn{3}{c}{2MASS} & \colhead{} & \multicolumn{2}{c}{\emph{WISE}} & \colhead{} & \colhead{$\mu_\alpha$} & \colhead{$\mu_\delta$} & \colhead{$\mu$\tablenotemark{e}} & \colhead{$v_{\mathrm{rad}}$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{$d_\pi$} & \colhead{$d_\pi$} & \colhead{Signs}  & \colhead{Reported\tablenotemark{g}} & \colhead{Other\tablenotemark{d}}\\
\cline{6-8}
\cline{10-11}
\colhead{Designation} & \colhead{Name} & \colhead{SpT} & \colhead{SpT} & \colhead{} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_s$} & \colhead{} & \colhead{W1} & \colhead{W2} & \colhead{} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{Ref.} & \colhead{(km s$^{-1}$)} & \colhead{Ref.} & \colhead{(pc)} & \colhead{Ref.} & \colhead{of Youth\tablenotemark{a}} & \colhead{Cand.} & \colhead{References}
}
\startdata
\cutinhead{Young Objects}
J00034227-2822410 & 2MUCD 10002 & M7.5 & M7 & & $13.07$ & $12.38$ & $11.97$ & & $11.67$ & $11.50$ & & $280.3 \pm 1.5$ & $-123.3 \pm 1.7$ & 22 & $11.6 \pm 1.1$ & 74 & $38.9 \pm 1.2$ & 22,74,82 & O?ITXU & $\cdots$ & 2,23\\
J00040288-6410358 & $\cdots$ & L1$\gamma$ & $\cdots$ & & $15.79$ & $14.83$ & $14.01$ & & $13.37$ & $12.94$ & & $64.6 \pm 8.0$ & $-49.0 \pm 17.0$ & 42 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & THA (42) & 25\\
J00065794-6436542 & $\cdots$ & L0 & $\cdots$ & & $13.39$ & $12.66$ & $12.17$ & & $11.72$ & $11.39$ & & $83.3 \pm 3.6$ & $-65.1 \pm 10.2$ & 60 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OH & $\cdots$ & 54\\
J00115060-1523450 & $\cdots$ & $\cdots$ & M7.5 & & $15.93$ & $15.64$ & $15.26$ & & $14.99$ & $14.79$ & & $100.7 \pm 19.0$ & $-159.4 \pm 19.4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & T?M & $\cdots$ & 6,87\\
J00192626+4614078 & 2MUCD 10013 & M8 & M8 & & $12.60$ & $11.94$ & $11.50$ & & $11.26$ & $11.00$ & & $121.3 \pm 4.3$ & $-77.7 \pm 6.3$ & 69 & $-19.5 \pm 2.0$ & 63 & $\cdots$ & $\cdots$ & ITVL & ABDMG (75) & 2,23,75\\
J00250365+4759191 & 2MUCD 13016 & L4 & $\cdots$ & & $14.84$ & $13.67$ & $12.90$ & & $11.74$ & $11.57$ & & $275.0 \pm 0.7$ & $11.7 \pm 0.8$ & 22 & $\cdots$ & $\cdots$ & $43.8 \pm 1.7$ & 82 & RL & $\cdots$ & 16,23\\
J00274197+0503417 & PC 0025+0447 & M9.5 & L0 & & $16.19$ & $15.29$ & $14.96$ & & $14.62$ & $14.14$ & & $10.5 \pm 0.4$ & $-0.8 \pm 0.3$ & 22 & $\cdots$ & $\cdots$ & $72.5 \pm 8.4$ & 19 & OT & $\cdots$ & 2,23\\
J00325584-4405058 & $\cdots$ & L0$\gamma$ & L0 & & $14.78$ & $13.86$ & $13.27$ & & $12.82$ & $12.49$ & & $117.8 \pm 4.3$ & $-91.6 \pm 4.3$ & 24 & $\cdots$ & $\cdots$ & $26.4 \pm 3.3$ & 24 & OTR & $\cdots$ & 17,2,23,62\\
J00332386-1521309 & $\cdots$ & L4$\beta$ & L1 & & $15.29$ & $14.21$ & $13.41$ & & $12.80$ & $12.48$ & & $306.3 \pm 12.4$ & $40.6 \pm 8.5$ & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,2,23,41,62\\
J00335534-0908247 & $\cdots$ & $\cdots$ & M8 & & $15.96$ & $15.00$ & $15.24$ & & $14.85$ & $14.59$ & & $2.7 \pm 17.0$ & $-71.1 \pm 19.8$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & T?M & $\cdots$ & 6,87\\
J00374306-5846229 & $\cdots$ & L0$\gamma$ & $\cdots$ & & $15.37$ & $14.26$ & $13.59$ & & $13.13$ & $12.74$ & & $62.5 \pm 10.2$ & $-37.2 \pm 9.4$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J00413538-5621127 & 2MUCD 20035 & M6.5+M9 & $\cdots$ & & $11.96$ & $11.32$ & $10.86$ & & $10.61$ & $10.36$ & & $98.1 \pm 6.4$ & $-50.1 \pm 8.1$ & 63 & $2.8 \pm 1.9$ & 26,63 & $\cdots$ & $\cdots$ & VHLA & THA (63) & 23,48\\
J00452143+1634446 & 2MUCD 20037 & L2$\beta$ & L2 & & $13.06$ & $12.06$ & $11.37$ & & $10.77$ & $10.39$ & & $374.9 \pm 8.5$ & $-27.7 \pm 8.4$ & 35 & $3.3 \pm 0.2$ & 3 & $\cdots$ & $\cdots$ & OITRH & $\cdots$ & 17,2,23,62,86\\
J00470038+6803543 & $\cdots$ & $\cdots$ & L7p & & $15.60$ & $13.97$ & $13.05$ & & $11.88$ & $11.27$ & & $375.3 \pm 2.9$ & $-212.8 \pm 9.3$ & 31 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & IR & $\cdots$ & 2,53,78\\
J01033203+1935361 & $\cdots$ & L6$\beta$ & L6 & & $16.29$ & $14.90$ & $14.15$ & & $13.18$ & $12.70$ & & $293.0 \pm 4.6$ & $27.7 \pm 4.7$ & 24 & $\cdots$ & $\cdots$ & $21.3 \pm 3.4$ & 24 & OITR & $\cdots$ & 2,23,56\\
J01174748-3403258 & $\cdots$ & $\cdots$ & L1 & & $15.18$ & $14.21$ & $13.49$ & & $13.03$ & $12.62$ & & $102.6 \pm 6.9$ & $-42.5 \pm 5.6$ & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & TRM & $\cdots$ & 2,87,9\\
J01225093-2439505 &  & $\cdots$ & M3.5+L5 & & $10.08$ & $9.47$ & $9.20$ & & $9.01$ & $8.2$ & & $118.3 \pm 24.2$ & $-120.3 \pm 2.9$ & 68,88 & $9.6 \pm 0.7$ & 5 & $\cdots$ & $\cdots$ & TXR & ABDMG (BW13) & $\cdots$\\
J01231125-6921379 & 2MUCD 13056 & M7.5 & $\cdots$ & & $12.32$ & $11.71$ & $11.32$ & & $11.06$ & $10.82$ & & $77.4 \pm 2.4$ & $-25.2 \pm 9.0$ & 69 & $10.9 \pm 3.0$ & 63 & $42.2 \pm 4.8$ & 67 & UL & $\cdots$ & 23\\
J01244599-5745379 & $\cdots$ & L0$\gamma$ & $\cdots$ & & $16.31$ & $15.06$ & $14.31$ & & $13.77$ & $13.34$ & & $13.5 \pm 18.7$ & $35.3 \pm 12.1$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J01245068-3844389 & SERC 296A & M6 & M6 & & $12.68$ & $12.11$ & $11.79$ & & $11.57$ & $11.33$ & & $54.1 \pm 6.0$ & $21.0 \pm 8.8$ & $\cdots$ & $27.4 \pm 6.3$ & 77 & $\cdots$ & $\cdots$ & OITHL & $\cdots$ & 2\\
J01262109+1428057 & $\cdots$ & L4$\gamma$ & L2p & & $17.11$ & $16.17$ & $15.28$ & & $14.24$ & $13.70$ & & $70.3 \pm 30.8$ & $-7.6 \pm 28.7$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITR & $\cdots$ & 2,25,30,57\\
J01291221+3517580 & $\cdots$ & $\cdots$ & L4 & & $16.78$ & $15.34$ & $14.70$ & & $14.07$ & $13.71$ & & $175.0 \pm 9.5$ & $-46.2 \pm 11.4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 41,43\\
J01415823-4633574 & $\cdots$ & L0$\gamma$ & L0p & & $14.83$ & $13.88$ & $13.10$ & & $12.55$ & $12.17$ & & $99.8 \pm 5.5$ & $-34.0 \pm 8.8$ & 23 & $12.0 \pm 15.0$ & 40 & $\cdots$ & $\cdots$ & OITRHM & THA/$\beta$PMG (42) & 17,2,25,41,54,62,87\\
J02212859-6831400 & $\cdots$ & M8$\beta$ & $\cdots$ & & $13.97$ & $13.27$ & $12.81$ & & $12.47$ & $12.19$ & & $53.9 \pm 4.4$ & $13.7 \pm 4.5$ & 24 & $\cdots$ & $\cdots$ & $39.4 \pm 5.6$ & 24 & OR & $\cdots$ & 23,62\\
J02215494-5412054 & $\cdots$ & M9 & $\cdots$ & & $13.90$ & $13.22$ & $12.66$ & & $12.32$ & $11.96$ & & $107.1 \pm 4.0$ & $-16.9 \pm 6.4$ & 50 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O & $\cdots$ & 23,62\\
J02235464-5815067 & $\cdots$ & L0$\gamma$ & $\cdots$ & & $15.07$ & $14.00$ & $13.42$ & & $12.82$ & $12.43$ & & $103.9 \pm 4.6$ & $-7.8 \pm 10.4$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J02251947-5837295 & $\cdots$ & M9 & $\cdots$ & & $13.74$ & $13.06$ & $12.56$ & & $12.23$ & $11.93$ & & $90.8 \pm 4.0$ & $-20.6 \pm 8.9$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O & $\cdots$ & 62\\
J02292794-0053282 & $\cdots$ & $\cdots$ & L0 & & $16.49$ & $15.75$ & $15.18$ & & $14.72$ & $14.33$ & & $17.4 \pm 19.6$ & $-35.1 \pm 17.3$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & TR & $\cdots$ & 2,30\\
J02340093-6442068 & $\cdots$ & L0$\gamma$ & $\cdots$ & & $15.32$ & $14.44$ & $13.85$ & & $13.25$ & $12.90$ & & $87.9 \pm 3.9$ & $-14.8 \pm 11.2$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & THA (42) & 25,42\\
J02364412+2240265 & G 36-26 & M6 & $\cdots$ & & $10.08$ & $9.52$ & $9.19$ & & $8.99$ & $8.80$ & & $-40.5 \pm 21.2$ & $-373.0 \pm 14.6$ & 45 & $-3.4 \pm 1.0$ & 74 & $\cdots$ & $\cdots$ & OX & $\cdots$ & $\cdots$\\
J02411151-0326587 & $\cdots$ & L0$\gamma$ & L1 & & $15.80$ & $14.81$ & $14.03$ & & $13.64$ & $13.26$ & & $76.6 \pm 12.8$ & $-24.5 \pm 9.7$ & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OTR & $\cdots$ & 16,17,2,25,41\\
J02535980+3206373 & $\cdots$ & M7p & M6 & & $13.62$ & $12.93$ & $12.55$ & & $12.32$ & $12.13$ & & $89.1 \pm 7.2$ & $-98.3 \pm 8.5$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 15,2,41\\
J03032042-7312300 & $\cdots$ & L2$\gamma$ & $\cdots$ & & $16.14$ & $15.10$ & $14.32$ & & $13.78$ & $13.35$ & & $43.0 \pm 2.7$ & $2.7 \pm 14.1$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & THA (42) & 25,42\\
J03101401-2756452 & 2MUCD 10170 & L5 & $\cdots$ & & $15.80$ & $14.66$ & $13.96$ & & $13.17$ & $12.83$ & & $-125.1 \pm 7.6$ & $-49.3 \pm 8.5$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & VRHL & $\cdots$ & 16,62\\
J03231002-4631237 & 2MUCD 20157 & L0$\gamma$ & $\cdots$ & & $15.39$ & $14.32$ & $13.70$ & & $13.07$ & $12.66$ & & $64.3 \pm 6.0$ & $-1.3 \pm 9.1$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & ORL & $\cdots$ & 17,62\\
J03264225-2102057 & 2MUCD 10184 & L4 & $\cdots$ & & $16.13$ & $14.79$ & $13.92$ & & $12.95$ & $12.44$ & & $94.0 \pm 12.2$ & $-137.9 \pm 8.7$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 15,16\\
J03393521-3525440 & LP 944-20 & M9 & L0 & & $10.73$ & $10.02$ & $9.55$ & & $9.13$ & $8.81$ & & $324.0 \pm 8.0$ & $296.0 \pm 7.0$ & 80 & $9.3 \pm 1.7$ & 61,63 & $5.0 \pm 0.1$ & 80 & TLM & CAS (65) & 2,23,65,81,87\\
J03552337+1133437 & 2MUCD 20171 & L5$\gamma$ & L3 & & $14.05$ & $12.53$ & $11.53$ & & $10.53$ & $9.94$ & & $218.0 \pm 5.0$ & $-626.0 \pm 5.0$ & 25 & $11.9 \pm 0.2$ & 3 & $9.1 \pm 0.1$ & 24,49 & OITRL & ABDMG (49) & 17,2,23,62\\
J03572695-4417305 & $\cdots$ & L0$\beta$ & $\cdots$ & & $14.37$ & $13.53$ & $12.91$ & & $12.48$ & $12.09$ & & $64.9 \pm 5.7$ & $-8.1 \pm 8.1$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,4,41,62\\
J04062677-3812102 & $\cdots$ & L0$\gamma$ & L1p & & $16.77$ & $15.71$ & $15.11$ & & $14.45$ & $14.10$ & & $9.4 \pm 15.4$ & $28.5 \pm 22.5$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITR & Columba (42) & 2,25,42\\
J04210718-6306022 & 2MUCD 10268 & L5$\gamma$ & $\cdots$ & & $15.56$ & $14.28$ & $13.45$ & & $12.56$ & $12.14$ & & $147.5 \pm 2.9$ & $207.3 \pm 7.6$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OIRL & $\cdots$ & 16,17,25,42\\
J04351455-1414468 & $\cdots$ & M6$\delta$\tablenotemark{b} & M7 & & $11.88$ & $10.62$ & $9.95$ & & $9.71$ & $9.27$ & & $-1.9 \pm 7.1$ & $17.0 \pm 7.1$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OIR & $\cdots$ & 12,15,2\\
J04362788-4114465 & $\cdots$ & M8p & M9 & & $13.10$ & $12.43$ & $12.05$ & & $11.74$ & $11.46$ & & $57.2 \pm 11.6$ & $12.5 \pm 7.5$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OI & $\cdots$ & 16,2,41\\
J04402325-0530082 & LP 655-48 & M6 & $\cdots$ & & $10.66$ & $9.99$ & $9.55$ & & $9.34$ & $9.16$ & & $336.8 \pm 18.4$ & $126.2 \pm 1.8$ & 10,23,50,68 & $29.3 \pm 1.1$ & 26,63,74 & $9.5 \pm 0.3$ & 74 & VXRHL & HYA (26) & $\cdots$\\
J04433761+0002051 & 2MUCD 10320 & M9$\gamma$ & L0 & & $12.51$ & $11.80$ & $11.22$ & & $10.83$ & $10.48$ & & $35.9 \pm 7.7$ & $-98.0 \pm 8.2$ & 23 & $17.1 \pm 3$ & 63 & $\cdots$ & $\cdots$ & OIVRHL & ABDMG (75) & 12,16,2,41,54,64,75\\
J04465175-1116476 & RBS 584 & M5+M6 & $\cdots$ & & $8.14$ & $7.56$ & $7.29$ & & $7.10$ & $6.97$ & & $-149.9 \pm 7.3$ & $-41.0 \pm 5.6$ & 74 & $14.9 \pm 0.3$ & 74 & $18.7 \pm 1.7$ & 74 & OXU & $\cdots$ & $\cdots$\\
J05012406-0010452 & 2MUCD 20198 & L4$\gamma$ & L3 & & $14.98$ & $13.71$ & $12.96$ & & $12.05$ & $11.52$ & & $182.4 \pm 4.3$ & $-132.7 \pm 4.2$ & 24 & $\cdots$ & $\cdots$ & $13.1 \pm 0.8$ & 24 & OTRL & $\cdots$ & 17,2,23,25,62\\
J05184616-2756457 & 2MUCD 10381 & L1$\gamma$ & L1 & & $15.26$ & $14.30$ & $13.61$ & & $13.05$ & $12.66$ & & $28.6 \pm 4.2$ & $-16.0 \pm 4.0$ & 24 & $\cdots$ & $\cdots$ & $46.8 \pm 15.0$ & 24 & OITRU & $\cdots$ & 2,23,25\\
J05341594-0631397 & $\cdots$ & M8$\gamma$ & M8p & & $16.05$ & $15.37$ & $14.94$ & & $14.78$ & $14.26$ & & $2.2 \pm 19.7$ & $-6.9 \pm 20.8$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OIT & $\cdots$ & 2,42\\
J05361998-1920396 & 2MUCD 10397 & L2$\gamma$ & L2 & & $15.77$ & $14.69$ & $13.85$ & & $13.26$ & $12.79$ & & $24.6 \pm 5.3$ & $-30.6 \pm 5.0$ & 24 & $\cdots$ & $\cdots$ & $39.0 \pm 14.0$ & 24 & OTR & $\cdots$ & 2,23,25\\
J05575096-1359503 & $\cdots$ & M7 & M7 & & $12.87$ & $12.15$ & $11.73$ & & $11.34$ & $10.80$ & & $-10.3 \pm 6.4$ & $7.1 \pm 8.1$ & $\cdots$ & $30.3 \pm 2.8$ & 74 & $\cdots$ & $\cdots$ & OITXRHLA? & $\cdots$ & 16,2,72\\
J06052936+6049231 & G 249-36 & M5 & $\cdots$ & & $9.10$ & $8.46$ & $8.18$ & & $7.98$ & $7.79$ & & $289.8 \pm 5.3$ & $-787.7 \pm 10.3$ & 45 & $128.5 \pm 2.6$ & 74 & $\cdots$ & $\cdots$ & OX & $\cdots$ & $\cdots$\\
J06085283-2753583 & $\cdots$ & M9$\gamma$ & L0 & & $13.60$ & $12.90$ & $12.37$ & & $11.98$ & $11.62$ & & $8.9 \pm 3.5$ & $10.7 \pm 3.5$ & 24 & $24.0 \pm 1.0$ & 66 & $31.3 \pm 3.5$ & 24 & OITRH & $\beta$PMG (66) & 15,2,23,41,54\\
J06195260-2903592 & $\cdots$ & M6 & M5 & & $15.14$ & $14.19$ & $13.45$ & & $13.00$ & $12.58$ & & $7.3 \pm 8.1$ & $5.2 \pm 9.4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O & $\cdots$ & 15,2\\
J06322402-5010349 & 2MUCD 20248 & L3 & $\cdots$ & & $15.02$ & $14.03$ & $13.34$ & & $12.60$ & $12.16$ & & $-100.2 \pm 5.2$ & $-4.6 \pm 8.8$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & L & $\cdots$ & 62\\
J06523073+4710348 & 2MUCD 10601 & L4.5 & $\cdots$ & & $13.51$ & $12.38$ & $11.69$ & & $10.88$ & $10.52$ & & $-133.5 \pm 4.9$ & $149.5 \pm 8.1$ & 69 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & L & $\cdots$ & 15,16,23,62\\
J06524851-5741376 & $\cdots$ & M8$\beta$ & $\cdots$ & & $13.63$ & $12.97$ & $12.45$ & & $12.15$ & $11.86$ & & $0.1 \pm 3.4$ & $29.2 \pm 3.3$ & 24 & $\cdots$ & $\cdots$ & $32.0 \pm 3.3$ & 24 & OR & $\cdots$ & 12,23,62\\
J06575703+6219197 & GJ 3417 & M5 & $\cdots$ & & $8.59$ & $7.99$ & $7.69$ & & $7.42$ & $7.28$ & & $320.0 \pm 5.0$ & $-512.0 \pm 5.0$ & 45 & $17.6 \pm 0.6$ & 74 & $11.4 \pm 0.3$ & 45 & OXU & $\cdots$ & $\cdots$\\
J07123786-6155528 & $\cdots$ & L1$\beta$ & $\cdots$ & & $15.30$ & $14.39$ & $13.67$ & & $12.99$ & $12.63$ & & $-35.7 \pm 4.9$ & $19.1 \pm 4.8$ & 24 & $\cdots$ & $\cdots$ & $44.0 \pm 17.0$ & 24 & ORUH & $\cdots$ & 17\\
J07522390+1612157 & NLTT 18549 & M7 & M6 & & $10.88$ & $10.20$ & $9.85$ & & $9.61$ & $9.45$ & & $178.8 \pm 5.2$ & $-349.4 \pm 22.6$ & 59 & $-16.5 \pm 1.8$ & 63,74 & $18.4 \pm 0.3$ & 28,74 & OITXUH & $\cdots$ & 2\\
J08295707+2655099 & $\cdots$ & L6.5 & $\cdots$ & & $17.11$ & $15.81$ & $14.96$ & & $13.90$ & $13.40$ & & $-88.3 \pm 9.6$ & $-44.5 \pm 10.9$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 41\\
J09175418+6028065 & $\cdots$ & $\cdots$ & L5p & & $16.60$ & $15.96$ & $15.42$ & & $14.56$ & $14.15$ & & $-163.4 \pm 7.0$ & $-81.5 \pm 20.3$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & IR & $\cdots$ & 27,30,57\\
J10042066+5022596 & G 196-3B & L3$\beta$ & L3 & & $14.83$ & $13.65$ & $12.78$ & & $\cdots$ & $\cdots$ & & $-133.0 \pm 40.0$ & $-185.0 \pm 15.0$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITRL & $\cdots$ & 15,17,2,41,55\\
J10204406+0814234 & G 44-9 & M6 & $\cdots$ & & $10.35$ & $9.76$ & $9.47$ & & $9.33$ & $9.17$ & & $-244.0 \pm 5.0$ & $-6.0 \pm 5.0$ & 74 & $14.1 \pm 0.4$ & 74 & $37.7 \pm 2.1$ & 74 & O?XU & $\cdots$ & $\cdots$\\
J10220489+0200477 & $\cdots$ & M9$\beta$ & M9 & & $14.10$ & $13.40$ & $12.90$ & & $12.61$ & $12.34$ & & $-156.2 \pm 6.6$ & $-429.0 \pm 6.8$ & 24 & $-7.9 \pm 4.8$ & 70,85 & $38.0 \pm 16.0$ & 24 & ORU & $\cdots$ & 2,23,41,62\\
J10224821+5825453 & 2MUCD 20373 & L1$\beta$ & L1 & & $13.50$ & $12.64$ & $12.16$ & & $11.76$ & $11.50$ & & $-814.4 \pm 4.4$ & $-729.5 \pm 9.3$ & $\cdots$ & $19.3 \pm 0.1$ & 3,71 & $\cdots$ & $\cdots$ & ORH & $\cdots$ & 17,2,23,41,62\\
J10255227+3212349 & $\cdots$ & $\cdots$ & L7 & & $16.86$ & $15.59$ & $15.07$ & & $14.37$ & $14.06$ & & $384.3 \pm 30.5$ & $-227.0 \pm 11.7$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & IR & $\cdots$ & 2,41\\
J11395113-3159214 & TWA 26 & M9$\gamma$ & M9p & & $12.69$ & $12.00$ & $11.50$ & & $11.15$ & $10.79$ & & $-78.6 \pm 3.0$ & $-24.6 \pm 1.9$ & 24,84 & $11.6 \pm 2$ & 91 & $33.5 \pm 15.3$ & 24,84 & OITUM & $\cdots$ & 2,23,41,87\\
J11544223-3400390 & $\cdots$ & L0 & $\cdots$ & & $14.19$ & $13.33$ & $12.85$ & & $12.35$ & $12.04$ & & $-156.2 \pm 6.8$ & $12.8 \pm 7.8$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & L & $\cdots$ & 41\\
J12451416-4429077 & TWA 29 & M9.5p & M9 & & $14.52$ & $13.80$ & $13.37$ & & $12.99$ & $12.62$ & & $-38.4 \pm 5.8$ & $-20.8 \pm 8.6$ & 84 & $\cdots$ & $\cdots$ & $79.0 \pm 12.9$ & 84 & OITUHM & TWA (51) & 2,41,51,87\\
J12464678+4027150 & $\cdots$ & L4 & $\cdots$ & & $15.09$ & $13.94$ & $13.28$ & & $12.57$ & $12.20$ & & $137.8 \pm 6.5$ & $-101.0 \pm 22.4$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 23,41\\
J13054019-2541059 & Kelu-1 & L2 & L2\tablenotemark{b}+L4\tablenotemark{b} & & $13.41$ & $12.39$ & $11.75$ & & $11.24$ & $10.91$ & & $-299.2 \pm 1.2$ & $-4.1 \pm 1.4$ & 22 & $6.3 \pm 0.4$ & 3,71 & $19.2 \pm 0.7$ & 19,22 & IVRUHL & $\cdots$ & 32,41,47,56,69\\
J14112131-2119503 & 2MUCD 11194 & M9 & M8 & & $12.44$ & $11.83$ & $11.33$ & & $11.08$ & $10.81$ & & $-73.2 \pm 7.7$ & $-69.5 \pm 8.2$ & 10 & $-0.8 \pm 3.0$ & 63 & $\cdots$ & $\cdots$ & IL & $\cdots$ & 2\\
J15065441+1321060 & 2MUCD 11291 & L3 & L4 & & $13.36$ & $12.38$ & $11.74$ & & $11.18$ & $10.88$ & & $-1088.0 \pm 12.0$ & $4.0 \pm 9.9$ & 71 & $-0.7 \pm 0.1$ & 3,71 & $\cdots$ & $\cdots$ & TRM & $\cdots$ & 8,87\\
J15474719-2423493 & $\cdots$ & M9 & L0 & & $13.97$ & $13.27$ & $12.74$ & & $12.41$ & $12.10$ & & $-133.9 \pm 8.4$ & $-127.2 \pm 9.0$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITR & $\cdots$ & 2,23,62\\
J15515237+0941148 & $\cdots$ & L4$\gamma$ & L4 & & $16.32$ & $15.11$ & $14.31$ & & $13.60$ & $13.12$ & & $-69.4 \pm 11.1$ & $-55.9 \pm 11.4$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OTR & $\cdots$ & 2,25,30,62\\
J15525906+2948485 & $\cdots$ & L0$\beta$ & L0 & & $13.48$ & $12.61$ & $12.02$ & & $11.54$ & $11.21$ & & $-161.5 \pm 8.3$ & $-58.8 \pm 9.4$ & 35 & $-18.4 \pm 0.3$ & 3,70,85 & $\cdots$ & $\cdots$ & OTR & $\cdots$ & 17,2,23,62,86\\
J15575011-2952431 & $\cdots$ & M9$\delta$ & L1 & & $16.32$ & $15.45$ & $14.85$ & & $14.44$ & $14.07$ & & $-10.1 \pm 15.6$ & $-27.8 \pm 19.3$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITVR & SCO (42) & 2,42\\
J16002647-2456424 & $\cdots$ & $\cdots$ & M7.5p & & $15.12$ & $14.52$ & $14.22$ & & $13.99$ & $13.72$ & & $-21.5 \pm 11.8$ & $-313.4 \pm 13.9$ & 20 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & I & $\cdots$ & 42\\
J16154255+4953211 & 2MUCD 11538 & L4$\gamma$ & L3 & & $16.79$ & $15.33$ & $14.31$ & & $13.20$ & $12.62$ & & $-78.8 \pm 15.6$ & $19.4 \pm 9.9$ & 70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITRL & $\cdots$ & 16,2,25,30,41,62\\
J16170537+5516094 & GJ 616.2 & M5.5 & $\cdots$ & & $6.60$ & $5.99$ & $5.76$ & & $5.64$ & $5.43$ & & $85.3 \pm 1.2$ & $-438.5 \pm 1.2$ & 82 & $-28.3 \pm 0.9$ & 73 & $20.5 \pm 0.4$ & 82 & OXU & $\cdots$ & 74\\
J17033555-7715210 & $\cdots$ & M9 & $\cdots$ & & $15.21$ & $14.40$ & $14.02$ & & $13.69$ & $13.33$ & & $18.9 \pm 2.3$ & $-21.3 \pm 12.6$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OH & $\cdots$ & 54\\
J17111353+2326333 &  & L0 & L1 & & $14.50$ & $13.67$ & $13.06$ & & $12.58$ & $12.23$ & & $-59.5 \pm 4.5$ & $-39.3 \pm 5.0$ & 36,70 & $-0.1 \pm 5.0$ & 85 & $\cdots$ & $\cdots$ & TH & $\cdots$ & 16,2,23\\
J17195298+2630026 & GJ 669 B  & M5.5 & $\cdots$ & & $8.23$ & $7.64$ & $7.35$ & & $7.20$ & $7.01$ & & $-221.3 \pm 3.2$ & $348.9 \pm 4.1$ & 74 & $-34.6 \pm 0.2$ & 74 & $10.8 \pm 0.3$ & 37,74 & OXUH & $\cdots$ & 72\\
J17260007+1538190 & $\cdots$ & L3$\beta$ & L3 & & $15.67$ & $14.47$ & $13.66$ & & $13.07$ & $12.69$ & & $-40.9 \pm 7.0$ & $-50.5 \pm 7.4$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITRUL & $\cdots$ & 17,2,23,25,41,56\\
J18212815+1414010 & $\cdots$ & L4.5 & L5p & & $13.43$ & $12.40$ & $11.65$ & & $10.85$ & $10.48$ & & $233.5 \pm 8.9$ & $-236.2 \pm 9.5$ & $\cdots$ & $9.8 \pm 0.8$ & 3,42 & $\cdots$ & $\cdots$ & ITR & $\cdots$ & 52\\
J18284076+1229207 & $\cdots$ & $\cdots$ & M7.5p & & $14.60$ & $14.05$ & $13.79$ & & $13.45$ & $13.20$ & & $-245.5 \pm 12.7$ & $-106.0 \pm 26.5$ & 42 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & TR & $\cdots$ & 39\\
J19223062+6610194 & 2MUCD 20812 & L1 & $\cdots$ & & $14.57$ & $13.69$ & $13.16$ & & $12.67$ & $12.38$ & & $93.1 \pm 3.0$ & $110.2 \pm 10.5$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & L & $\cdots$ & 62\\
J19303829-1335083 & $\cdots$ & M6 & $\cdots$ & & $11.53$ & $10.99$ & $10.65$ & & $10.46$ & $10.28$ & & $167.0 \pm 5.0$ & $359.0 \pm 5.0$ & 45,74 & $-21.4 \pm 0.1$ & 74 & $27.7 \pm 1.2$ & 74 & OXU & $\cdots$ & $\cdots$\\
J19355595-2846343 & $\cdots$ & M9 & M9 & & $13.95$ & $13.18$ & $12.71$ & & $12.35$ & $11.91$ & & $27.2 \pm 4.8$ & $-56.6 \pm 5.1$ & 68 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITRH & $\cdots$ & 2,54,62\\
J19564700-7542270 & $\cdots$ & L0$\gamma$ & $\cdots$ & & $16.15$ & $15.04$ & $14.23$ & & $13.69$ & $13.25$ & & $9.0 \pm 2.8$ & $-58.8 \pm 14.8$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J20004841-7523070 & 2MUCD 20845 & M9 & $\cdots$ & & $12.73$ & $11.97$ & $11.51$ & & $11.11$ & $10.80$ & & $60.3 \pm 1.9$ & $-106.0 \pm 10.3$ & $\cdots$ & $11.8 \pm 1.0$ & 26 & $\cdots$ & $\cdots$ & OR & CAS (26) & 23\\
J20135152-2806020 & 2MUCD20856 & M9 & L0 & & $14.24$ & $13.46$ & $12.94$ & & $12.52$ & $12.16$ & & $43.0 \pm 9.5$ & $-67.6 \pm 10.7$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OT & $\cdots$ & 2,41,62\\
J20575409-0252302 & 2MUCD 12054 & L1.5 & L2 & & $13.12$ & $12.27$ & $11.72$ & & $11.26$ & $10.98$ & & $1.6 \pm 3.8$ & $-86.3 \pm 3.9$ & 24 & $\cdots$ & $\cdots$ & $14.3 \pm 0.8$ & 24 & THL & $\cdots$ & 15,16,2,23\\
J21011544+1756586 & ** BOY 11 & L7.5 & L7+L8 & & $16.85$ & $15.86$ & $14.89$ & & $14.10$ & $13.56$ & & $144.0 \pm 3.0$ & $-151.0 \pm 3.0$ & 83 & $\cdots$ & $\cdots$ & $33.2 \pm 3.8$ & 83 & TRM & $\cdots$ & 23,87\\
J21140802-2251358 & PSO J318-22 & $\cdots$ & L7 & & $16.71$ & $15.72$ & $14.74$ & & $13.22$ & $12.46$ & & $137.3 \pm 1.3$ & $-138.7 \pm 1.4$ & 49 & $\cdots$ & $\cdots$ & $24.6 \pm 1.4$ & 49 & ITRM & $\beta$PMG (LI13) & $\cdots$\\
J21265040-8140293 & $\cdots$ & L3$\gamma$ & $\cdots$ & & $15.54$ & $14.40$ & $13.55$ & & $12.91$ & $12.47$ & & $43.2 \pm 1.3$ & $-98.6 \pm 12.8$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J21481633+4003594 & $\cdots$ & L6 & L6.5p & & $14.15$ & $12.78$ & $11.77$ & & $10.74$ & $10.23$ & & $771.6 \pm 6.2$ & $471.3 \pm 8.8$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & ITRLM & $\cdots$ & 41,42,52,87\\
J22064498-4217208 & $\cdots$ & L2 & $\cdots$ & & $15.56$ & $14.45$ & $13.61$ & & $12.82$ & $12.38$ & & $125.9 \pm 9.4$ & $-179.5 \pm 9.4$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 41\\
J22081363+2921215 & $\cdots$ & L3$\gamma$ & L3 & & $15.80$ & $14.79$ & $14.15$ & & $13.35$ & $12.89$ & & $97.6 \pm 8.6$ & $-17.1 \pm 7.9$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OTRL & $\cdots$ & 17,2,23,25,41\\
J22134491-2136079 & $\cdots$ & L0$\gamma$ & L0 & & $15.38$ & $14.40$ & $13.76$ & & $13.23$ & $12.83$ & & $51.4 \pm 7.4$ & $-63.2 \pm 8.6$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OTR & $\cdots$ & 16,17,2,23,25,41\\
J22443167+2043433 & 2MUCD 20968 & L6.5 & L6 & & $16.48$ & $15.00$ & $14.02$ & & $12.78$ & $12.11$ & & $242.6 \pm 7.3$ & $-219.6 \pm 7.1$ & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & ITRLM & $\cdots$ & 2,23,41,42,56,83,87\\
J22495345+0044046 & $\cdots$ & L4$\gamma$ & L3+L5\tablenotemark{b} & & $16.59$ & $15.42$ & $14.36$ & & $13.58$ & $13.14$ & & $81.1 \pm 9.0$ & $21.6 \pm 14.0$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OITRM & $\cdots$ & 1,2,25,33,41,87\\
J23134727+2117294 & NLTT 56194 & M7.5 & $\cdots$ & & $11.42$ & $10.76$ & $10.44$ & & $10.23$ & $10.06$ & & $256.5 \pm 4.8$ & $-28.1 \pm 4.2$ & 45 & $-1.6 \pm 0.3$ & 74 & $\cdots$ & $\cdots$ & OX & CAS (74) & $\cdots$\\
J23174712-4838501 & 2MUCD 20994 & L4p & L6.5p & & $15.15$ & $13.93$ & $13.18$ & & $12.38$ & $11.94$ & & $240.1 \pm 6.2$ & $74.2 \pm 10.2$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RL & $\cdots$ & 42,62\\
J23224684-3133231 & $\cdots$ & L0$\beta$ & L2 & & $13.58$ & $12.79$ & $12.32$ & & $11.97$ & $11.71$ & & $-194.8 \pm 7.4$ & $-527.3 \pm 7.5$ & 24 & $\cdots$ & $\cdots$ & $17.1 \pm 1.6$ & 24 & OIT & $\cdots$ & 2,23\\
J23225299-6151275 & $\cdots$ & L2$\gamma$ & $\cdots$ & & $15.55$ & $14.53$ & $13.86$ & & $13.24$ & $12.84$ & & $78.6 \pm 4.6$ & $-74.8 \pm 11.0$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & OR & $\cdots$ & 17,25,62\\
J23591986+3241244 & G 130-31 & M5.5 & $\cdots$ & & $10.45$ & $9.79$ & $9.56$ & & $9.43$ & $9.27$ & & $-174.9 \pm 4.0$ & $-236.7 \pm 11.2$ & 45 & $-52.3 \pm 0.2$ & 74 & $\cdots$ & $\cdots$ & OX & $\cdots$ & $\cdots$\\
\cutinhead{Potentially Young Objects}
J00013044+1010146 & $\cdots$ & $\cdots$ & M6 & & $15.83$ & $15.13$ & $15.20$ & & $14.65$ & $14.40$ & & $-71.5 \pm 20.3$ & $-93.9 \pm 20.9$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J00125716+5059173 & LP 149-35 & M6.5 & $\cdots$ & & $11.41$ & $10.82$ & $10.52$ & & $10.30$ & $10.14$ & & $288.1 \pm 7.9$ & $40.4 \pm 8.1$ & 45 & $3.0 \pm 0.3$ & 74 & $26.3 \pm 2.1$ & 90 & XH & $\cdots$ & $\cdots$\\
J00275592+2219328 & LP 349-25 & M8 & M6.5+M8 & & $10.61$ & $9.97$ & $9.57$ & & $9.31$ & $9.05$ & & $403.9 \pm 1.0$ & $-165.4 \pm 1.5$ & 22 & $-16.8 \pm 3.0$ & 63 & $14.1 \pm 0.5$ & 22,28 & U & $\cdots$ & 23\\
J00552554+4130184 & $\cdots$ & $\cdots$ & M8 & & $15.81$ & $14.96$ & $14.98$ & & $14.44$ & $14.22$ & & $50.6 \pm 9.9$ & $-4.8 \pm 13.9$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J00583814-1747311 & $\cdots$ & $\cdots$ & M6 & & $15.94$ & $15.74$ & $15.47$ & & $15.01$ & $14.86$ & & $-29.9 \pm 22.5$ & $28.1 \pm 24.9$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J01291257+4819354 & G 172-56 & M5.5 & $\cdots$ & & $10.91$ & $10.30$ & $10.04$ & & $9.85$ & $9.68$ & & $212.7 \pm 4.0$ & $-22.1 \pm 4.4$ & 45 & $11.8 \pm 0.4$ & 74 & $\cdots$ & $\cdots$ & X & $\cdots$ & $\cdots$\\
J01470204+2120242 & $\cdots$ & $\cdots$ & M7.5Ve & & $15.99$ & $15.03$ & $15.04$ & & $14.76$ & $14.53$ & & $19.1 \pm 15.1$ & $-20.1 \pm 16.7$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J01490895+2956131 & $\cdots$ & M9.5 & $\cdots$ & & $13.45$ & $12.58$ & $11.98$ & & $11.56$ & $11.31$ & & $175.7 \pm 0.8$ & $-402.1 \pm 0.7$ & 19 & $\cdots$ & $\cdots$ & $22.5 \pm 0.4$ & 19 & VRH & $\cdots$ & 23,38,61\\
J01502711-1851360 & LP 768-566 & M5.5 & $\cdots$ & & $11.48$ & $10.96$ & $10.66$ & & $10.46$ & $10.24$ & & $29.9 \pm 16.2$ & $-272.1 \pm 9.8$ & 74 & $20.1 \pm 0.4$ & 74 & $32.8 \pm 2.7$ & 74 & XU & $\cdots$ & $\cdots$\\
J02530084+1652532 & Teegarden's Star & M7 & $\cdots$ & & $8.39$ & $7.88$ & $7.59$ & & $7.32$ & $7.06$ & & $3430.9 \pm 42.3$ & $-3813.1 \pm 4.5$ & 68 & $\cdots$ & $\cdots$ & $3.9 \pm 0.0$ & 28 & M & $\cdots$ & 87,9\\
J03202839-0446358 & $\cdots$ & $\cdots$ & M8.5+T6 & & $13.26$ & $12.53$ & $12.13$ & & $11.80$ & $11.45$ & & $-253.0 \pm 7.7$ & $-506.6 \pm 7.0$ & 11 & $0.6 \pm 0.1$ & 3 & $\cdots$ & $\cdots$ & M & $\cdots$ & 87,9\\
J06590991-4746532 & LEHPM 2-461 & M6.5 & M7 & & $13.64$ & $13.09$ & $12.72$ & & $12.52$ & $12.29$ & & $-79.7 \pm 9.1$ & $387.4 \pm 3.2$ & 20 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 87,9\\
J09510459+3558098 & NLTT 22741 & M4.5 & $\cdots$ & & $10.58$ & $9.96$ & $9.69$ & & $9.54$ & $9.37$ & & $-101.0 \pm 3.5$ & $-156.9 \pm 3.8$ & 88 & $10.2 \pm 0.2$ & 74 & $\cdots$ & $\cdots$ & X & THA (74) & 72\\
J12121714-2253451 & $\cdots$ & $\cdots$ & M8 & & $15.69$ & $15.40$ & $15.03$ & & $14.69$ & $14.52$ & & $-71.9 \pm 14.1$ & $-78.4 \pm 16.6$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J13142039+1320011 & ** Law 2 & M7 & $\cdots$ & & $9.75$ & $9.18$ & $8.79$ & & $8.56$ & $8.34$ & & $-242.9 \pm 4.9$ & $-176.6 \pm 4.9$ & 68 & $\cdots$ & $\cdots$ & $16.4 \pm 0.8$ & 46 & XUH & ABDMG (75) & 18,75\\
J14171672-0407311 & $\cdots$ & $\cdots$ & M8 & & $15.95$ & $15.37$ & $15.49$ & & $14.91$ & $14.66$ & & $-79.0 \pm 18.0$ & $-68.7 \pm 19.0$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J14284323+3310391 & LHS 2924 & M9 & $\cdots$ & & $11.99$ & $11.23$ & $10.74$ & & $10.43$ & $10.17$ & & $-345.7 \pm 0.4$ & $-707.9 \pm 0.4$ & 22 & $-42.2 \pm 3.3$ & 3 & $11.0 \pm 0.2$ & 58 & HM & $\cdots$ & 7,87\\
J15243203+0934386 & $\cdots$ & $\cdots$ & M7 & & $15.05$ & $14.26$ & $14.30$ & & $13.79$ & $13.64$ & & $24.0 \pm 9.6$ & $-156.5 \pm 12.4$ & 21 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J16553529-0823401 & GJ 644 C & M7 & $\cdots$ & & $9.78$ & $9.20$ & $8.82$ & & $8.59$ & $8.36$ & & $-808.2 \pm 1.9$ & $-869.7 \pm 1.8$ & 14 & $18.8 \pm 10.0$ & 34 & $6.5 \pm 0.0$ & 14,58 & XM & $\cdots$ & 87,9\\
J17364839+0220426 & $\cdots$ & $\cdots$ & M8 & & $15.85$ & $15.36$ & $14.89$ & & $14.68$ & $14.57$ & & $-18.2 \pm 20.2$ & $0.1 \pm 20.4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J18244344+2937133 & $\cdots$ & $\cdots$ & M6 & & $15.89$ & $15.80$ & $15.68$ & & $15.15$ & $14.90$ & & $-26.5 \pm 19.5$ & $88.4 \pm 24.2$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & M & $\cdots$ & 6,87\\
J18320290+2030581 & ** LAW 18 & M5+M5 & $\cdots$ & & $10.65$ & $10.09$ & $9.76$ & & $9.55$ & $9.36$ & & $-45.6 \pm 4.2$ & $-205.0 \pm 7.1$ & 45 & $-18.1 \pm 0.3$ & 74 & $\cdots$ & $\cdots$ & X & $\cdots$ & 44\\
J19165762+0509021 & GJ 752 B & M8 & M8 & & $9.91$ & $9.23$ & $8.77$ & & $8.47$ & $8.25$ & & $-588.8 \pm 0.8$ & $-1369.1 \pm 0.8$ & 58 & $36.0 \pm 10.0$ & 34 & $5.9 \pm 0.0$ & 58 & XM & $\cdots$ & 6,87\\
J20491972-1944324 & $\cdots$ & $\cdots$ & M7.5 & & $12.85$ & $12.23$ & $11.79$ & & $11.56$ & $11.36$ & & $186.1 \pm 6.5$ & $-262.9 \pm 39.2$ & 10 & $1.6 \pm 1.0$ & 26 & $\cdots$ & $\cdots$ & RM & $\cdots$ & 6,87\\
J21512543-2441000 & 2MUCD 12091 & L3 & $\cdots$ & & $15.75$ & $14.57$ & $13.65$ & & $13.06$ & $12.74$ & & $282.0 \pm 8.2$ & $-17.6 \pm 8.8$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RM & $\cdots$ & 87,9\\
J23280459-1038452 & $\cdots$ & $\cdots$ & L3.5 & & $17.00$ & $15.84$ & $15.08$ & & $14.62$ & $14.36$ & & $-16.2 \pm 13.3$ & $-44.6 \pm 12.7$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RM & $\cdots$ & 13,87\\
J23540928-3316266 & LP 462-11 & M8.5 & M8 & & $13.05$ & $12.36$ & $11.88$ & & $11.61$ & $11.39$ & & $-322.5 \pm 3.4$ & $-392.6 \pm 3.1$ & 76 & $\cdots$ & $\cdots$ & $22.6 \pm 0.9$ & 76 & M & $\cdots$ & 87,9\\
\cutinhead{Red Objects}
J01075242+0041563 & 2MUCD 20052 & L8 & L8p & & $15.82$ & $14.51$ & $13.71$ & & $12.69$ & $12.17$ & & $628.0 \pm 7.0$ & $91.0 \pm 4.0$ & 83 & $\cdots$ & $\cdots$ & $15.6 \pm 1.1$ & 83 & R & $\cdots$ & 23,30\\
J01490895+2956131 & $\cdots$ & M9.5 & $\cdots$ & & $13.45$ & $12.58$ & $11.98$ & & $11.56$ & $11.31$ & & $175.7 \pm 0.8$ & $-402.1 \pm 0.7$ & 19 & $\cdots$ & $\cdots$ & $22.5 \pm 0.4$ & 19 & VRH & $\cdots$ & 23,38,61\\
J02062493+2640237 & $\cdots$ & $\cdots$ & L9p & & $16.53$ & $15.10$ & $14.52$ & & $13.40$ & $12.82$ & & $434.5 \pm 7.5$ & $-8.7 \pm 6.0$ & 43 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 53\\
J02431371-2453298 & $\cdots$ & $\cdots$ & T6 & & $15.38$ & $15.14$ & $15.22$ & & $14.67$ & $12.92$ & & $-287.8 \pm 3.5$ & $-207.6 \pm 2.9$ & 22 & $\cdots$ & $\cdots$ & $10.7 \pm 0.3$ & 22,83 & R & $\cdots$ & 23\\
J03421621-6817321 & 2MUCD 10204 & L2 & $\cdots$ & & $16.85$ & $15.39$ & $14.54$ & & $13.94$ & $13.46$ & & $65.3 \pm 2.8$ & $18.5 \pm 9.1$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 15\\
J05120636-2949540 & 2MUCD 10372 & L4.5 & $\cdots$ & & $15.46$ & $14.16$ & $13.28$ & & $12.38$ & $11.92$ & & $-16.7 \pm 6.9$ & $85.3 \pm 8.0$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J06420559+4101599 & $\cdots$ & $\cdots$ & Lp\tablenotemark{c} & & $16.16$ & $15.09$ & $14.28$ & & $13.36$ & $12.55$ & & $-4.8 \pm 4.9$ & $-370.5 \pm 8.5$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 53\\
J07542987+7909546 & $\cdots$ & $\cdots$ & Lp\tablenotemark{c} & & $16.17$ & $15.44$ & $14.93$ & & $14.41$ & $13.73$ & & $294.5 \pm 2.2$ & $318.3 \pm 16.0$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 53\\
J08095903+4434216 & $\cdots$ & $\cdots$ & L6 & & $16.44$ & $15.18$ & $14.42$ & & $13.34$ & $12.81$ & & $-187.0 \pm 7.0$ & $-205.8 \pm 10.7$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J08583467+3256275 & $\cdots$ & $\cdots$ & T1 & & $16.45$ & $15.38$ & $14.76$ & & $14.06$ & $13.48$ & & $-631.1 \pm 9.5$ & $47.4 \pm 20.5$ & 70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 23\\
J12123389+0206280 & $\cdots$ & $\cdots$ & L1 & & $16.13$ & $15.00$ & $14.19$ & & $14.03$ & $13.89$ & & $53.2 \pm 12.4$ & $-132.1 \pm 12.6$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J13243553+6358281 & $\cdots$ & $\cdots$ & L9+T2p & & $15.60$ & $14.58$ & $14.06$ & & $13.13$ & $12.29$ & & $-377.4 \pm 3.7$ & $-58.6 \pm 10.1$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 23,29,30,42\\
J13262981-0038314 & 2MUCD 11143 & L8 & L5.5 & & $16.10$ & $15.05$ & $14.21$ & & $13.27$ & $12.75$ & & $-226.0 \pm 8.0$ & $-107.0 \pm 6.0$ & 83 & $\cdots$ & $\cdots$ & $20.0 \pm 2.5$ & 83 & R & $\cdots$ & 23\\
J13313310+3407583 & $\cdots$ & L0 & L1p & & $14.33$ & $13.40$ & $12.89$ & & $12.55$ & $12.32$ & & $-356.2 \pm 7.6$ & $-177.8 \pm 9.3$ & 35 & $15.4 \pm 7.8$ & 70 & $\cdots$ & $\cdots$ & R & $\cdots$ & 23,42\\
J14153003+5724300 & $\cdots$ & $\cdots$ & T3 & & $16.73$ & $15.82$ & $15.54$ & & $14.86$ & $13.97$ & & $48.3 \pm 7.1$ & $-347.6 \pm 16.5$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J15311344+1641282 & $\cdots$ & $\cdots$ & L1 & & $15.58$ & $14.54$ & $13.80$ & & $13.28$ & $12.89$ & & $-80.7 \pm 8.7$ & $44.4 \pm 8.9$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J16471580+5632057 & $\cdots$ & $\cdots$ & L9p & & $16.91$ & $15.26$ & $14.61$ & & $13.60$ & $13.09$ & & $-166.0 \pm 9.0$ & $242.0 \pm 8.0$ & 22 & $\cdots$ & $\cdots$ & $8.6 \pm 2.2$ & 22 & R & $\cdots$ & 53\\
J17385487+6142173 & $\cdots$ & $\cdots$ & Lp\tablenotemark{c} & & $16.52$ & $16.32$ & $15.14$ & & $17.95$ & $17.06$ & & $45.0 \pm 13.0$ & $196.8 \pm 23.2$ & 89 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 53\\
J17580545+4633099 & G 204-39B & $\cdots$ & T6.5 & & $16.15$ & $16.25$ & $15.47$ & & $15.68$ & $13.82$ & & $-16.6 \pm 2.3$ & $580.1 \pm 2.3$ & 22 & $\cdots$ & $\cdots$ & $14.1 \pm 0.4$ & 82 & R & $\cdots$ & 23\\
J20491972-1944324 & $\cdots$ & $\cdots$ & M7.5 & & $12.85$ & $12.23$ & $11.79$ & & $11.56$ & $11.36$ & & $186.1 \pm 6.5$ & $-262.9 \pm 39.2$ & 10 & $1.6 \pm 1.0$ & 26 & $\cdots$ & $\cdots$ & RM & $\cdots$ & 6,87\\
J21163374-0729200 & $\cdots$ & $\cdots$ & L6 & & $17.20$ & $16.20$ & $14.98$ & & $14.61$ & $14.33$ & & $-72.1 \pm 25.2$ & $-92.1 \pm 24.7$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 30\\
J21403907+3655563 & $\cdots$ & $\cdots$ & M8p & & $15.61$ & $15.07$ & $14.68$ & & $14.71$ & $14.47$ & & $-114.6 \pm 16.6$ & $-72.9 \pm 21.7$ & 42 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & $\cdots$\\
J21512543-2441000 & 2MUCD 12091 & L3 & $\cdots$ & & $15.75$ & $14.57$ & $13.65$ & & $13.06$ & $12.74$ & & $282.0 \pm 8.2$ & $-17.6 \pm 8.8$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RM & $\cdots$ & 87,9\\
J22244381-0158521 & 2MUCD 12128 & L4.5 & L3.5 & & $14.07$ & $12.82$ & $12.02$ & & $11.36$ & $11.12$ & & $468.6 \pm 0.5$ & $-864.8 \pm 0.6$ & 22 & $\cdots$ & $\cdots$ & $11.6 \pm 0.1$ & 22 & R & $\cdots$ & 23\\
J23280459-1038452 & $\cdots$ & $\cdots$ & L3.5 & & $17.00$ & $15.84$ & $15.08$ & & $14.62$ & $14.36$ & & $-16.2 \pm 13.3$ & $-44.6 \pm 12.7$ & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & RM & $\cdots$ & 13,87\\
J23352734+4511442 & \emph{WISE} J2335+4511 & $\cdots$ & L9p & & $16.64$ & $NaN$ & $NaN$ & & $13.48$ & $12.93$ & & $-242.9 \pm 9.4$ & $-288.1 \pm 16.8$ & 79 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 78\\
J23512200+3010540 & $\cdots$ & L5.5 & L5p & & $15.85$ & $14.57$ & $14.02$ & & $13.22$ & $12.86$ & & $253.2 \pm 6.9$ & $16.3 \pm 7.4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & R & $\cdots$ & 42
\enddata
\tablenotetext{a}{A capital letter means the object displays the associated sign of youth. O: lower-than normal equivalent width of atomic species in the optical spectrum, I: same but in the NIR spectrum, T: a triangular-shaped $H$-band continuum, V: high rotational velocity, X: X-ray emission, R: redder-than-normal colors for given spectral type, U: over luminous, H: H$\alpha$ emission, L: Li absorption, A: signs of accretion and M: signs of low gravity from atmospheric models fitting. A question mark after any flag indicates that the result is uncertain.}
\tablenotetext{b}{Uncertainty on spectral type is larger than 0.5 subtypes.}
\tablenotetext{c}{Extremely red L dwarfs that defy classification (see \citealp{2013ApJS..205....6M}).}
\tablenotetext{d}{References not reported in the other columns of this table.}
\tablenotetext{e}{A proper motion measurement from 2MASS and \emph{WISE} was included for every object, except when high-precision proper motion was available from a parallax measurement.}
\tablenotetext{f}{Objects for which membership was already suspected. The Castor (CAS) and Hyades (HYA) associations were not included in this study because they are older than 500~Myr. Upper Scorpius (USCO) was not included either because it is farther than 100~pc.}
\tablenotetext{g}{Candidate membership to NYA previously reported in the literature. The reference is indicated between parentheses.}
\tablenotetext{~}{References to the table : \\
1:~\cite{2010ApJ...715..561A}, 2:~\cite{2013ApJ...772...79A}, 3:~\cite{2010ApJ...723..684B}, 4:~\cite{2003AJ....126.1526B}, 5:~\cite{2013ApJ...774...55B}, 6:~\cite{2004AJ....127.2856B}, 7:~\cite{2006ApJ...637.1067B}, 8:~\cite{2007ApJ...657..494B}, 9:~\cite{2008ApJ...681..579B}, 10:~\cite{2007ApJ...667..520C}, 11:~\cite{2008MNRAS.390.1517C}, 12:~\cite{2012A&A...548A..33C}, 13:~\cite{2006AJ....131.2722C}, 14:~\cite{2005AJ....130..337C}, 15:~\cite{2003AJ....126.2421C}, 16:~\cite{2007AJ....133..439C}, 17:~\cite{2009AJ....137.3345C}, 18:~\cite{2013A&A...551A.142D}, 19:~\cite{2002AJ....124.1170D}, 20:~\cite{2007A&A...468..163D}, 21:~\cite{2009MNRAS.394..857D}, 22:~\cite{2012ApJS..201...19D}, 23:~\cite{2009AJ....137....1F}, 24:~\cite{2012ApJ...752...56F}, 25:~\cite{2013AJ....145....2F}, 26:~\cite{2010MNRAS.409..552G}, 27:~\cite{2011EPJWC..1603007G}, 28:~\cite{2009AJ....137..402G}, 29:~\cite{2002ApJ...564..466G}, 30:~\cite{2011ApJ...732...56G}, 31:~\cite{2012AJ....144...94G}, 32:~\cite{2005yCat.3244....0G}, 33:~\cite{2003ApJ...593.1074G}, 34:~\cite{1997AJ....113.1458H}, 35:~\cite{2008MNRAS.384.1399J}, 36:~\cite{2008MNRAS.384.1399J}, 37:~\cite{2009ApJ...704..975J}, 38:~\cite{2004A&A...416L..17K}, 39:~\cite{2000AJ....120..447K}, 40:~\cite{2006ApJ...639.1120K}, 41:~\cite{2008ApJ...689.1295K}, 42:~\cite{2010ApJS..190..100K}, 43:~\cite{2011ApJS..197...19K}, 44:~\cite{2008ApJ...686..528L}, 45:~\cite{2005AJ....130.1680L}, 46:~\cite{2009AJ....137.4109L}, 47:~\cite{2005ApJ...634..616L}, 48:~\cite{2010ApJ...722..311L}, 49:~\cite{2013AN....334...85L}, 50:~\cite{2005A&A...440.1061L}, 51:~\cite{2007ApJ...669L..97L}, 52:~\cite{2008MNRAS.384..150L}, 53:~\cite{2013ApJS..205....6M}, 54:~\cite{2010A&A...517A..53M}, 55:~\cite{2004ApJ...600.1020M}, 56:~\cite{2003ApJ...596..561M}, 57:~\cite{2008ApJ...676.1281M}, 58:~\cite{1992AJ....103..638M}, 59:~\cite{2003AJ....125..984M}, 60:~\cite{2011AN....332..668P}, 61:~\cite{2002AJ....124..519R}, 62:~\cite{2008AJ....135..580R}, 63:~\cite{2009ApJ...705.1416R}, 64:~\cite{2010ApJ...710..924R}, 65:~\cite{2003A&A...400..297R}, 66:~\cite{2010ApJ...715L.165R}, 67:~(Riedel et al. 2013, in prep.), 68:~\cite{2010AJ....139.2440R}, 69:~\cite{2007AJ....133.2258S}, 70:~\cite{2010AJ....139.1808S}, 71:~\cite{2010A&A...512A..37S}, 72:~\cite{2009ApJ...699..649S}, 73:~\cite{2011ApJ...727....6S}, 74:~\cite{2012ApJ...758...56S}, 75:~\cite{2012AJ....143...80S}, 76:~\cite{2009AJ....137.4547S}, 77:~\cite{1997MNRAS.284..507T}, 78:~\cite{2013PASP..125..809T}, 79:~\cite{2013PASP..125..809T}, 80:~\cite{1996MNRAS.281..644T}, 81:~\cite{1998MNRAS.296L..42T}, 82:~\cite{2007ASSL..350.....V}, 83:~\cite{2004AJ....127.2948V}, 84:~\cite{2013ApJ...762..118W}, 85:~\cite{2008AJ....135..785W}, 86:~\cite{2003IAUS..211..197W}, 87:~\cite{2011A&A...529A..44W}, 88:~\cite{2012yCat.1322....0Z}, 89:~This work, 90:~\cite{Dittmann:2013tp}, 91:~\cite{2005ApJ...634.1385M}.
}
\end{deluxetable}
\clearpage
\newpage
\end{landscape}
\twocolumngrid

%Table : Membership probabilities of young candidates
% Table des probabilites
\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\def\arraystretch{0.2}
\renewcommand{\tabcolsep}{0.6mm}
\begin{deluxetable}{ll|ccccl|ccccl|ccccl|ccccl|ccccl|ccccl|ccccl|cccc|}
%\tablewidth{640pt}
\tablecolumns{41}
\tablecaption{Bayesian Probabilities for Young and Red Candidates\tablenotemark{a} \label{tab:results}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{TWA} & \colhead{} & \multicolumn{4}{c}{$\beta$PMG} & \colhead{} & \multicolumn{4}{c}{THA} & \colhead{} & \multicolumn{4}{c}{COL} & \colhead{} & \multicolumn{4}{c}{CAR} & \colhead{} & \multicolumn{4}{c}{ARG} & \colhead{} & \multicolumn{4}{c}{ABDMG}  & \colhead{} & \multicolumn{4}{c}{Young Field}\\
\cline{3-6}
\cline{8-11}
\cline{13-16}
\cline{18-21}
\cline{23-26}
\cline{28-31}
\cline{33-36}
\cline{38-41}
\colhead{Name} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$} & \colhead{} & \colhead{$P$} & \colhead{$P_{v}$} & \colhead{$P_{\pi}$} & \colhead{$P_{v+\pi}$}
}
\startdata
J0001+1010 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.5}}$ & \ldots & \ldots & \ldots \\
J0003-2822 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.1$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $99.9$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0004-6410 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.6}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.3$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0006-6436 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0011-1523 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0012+5059 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $11.2$ & $40.4$ & $0.0$ & $0.1$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $88.8$ & $59.6$ & $100.0$ & $\textcolor{red}{\mathbf{99.9}}$ \\
J0019+4614 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $37.9$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $43.2$ & $\textcolor{red}{\mathbf{88.0}}$ & \ldots & \ldots & $ $ & $18.9$ & $12.0$ & \ldots & \ldots \\
J0025+4759 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $98.0$\tablenotemark{b} & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $2.0$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{100.0}}$ & \ldots \\
J0027+0503 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $100.0$ & \ldots & $\textcolor{red}{\mathbf{100.0}}$ & \ldots \\
J0027+2219 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $8.1$ & $0.0$ & $1.8$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.1$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.1$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $91.8$ & $100.0$ & $98.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0032-4405 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.1$ & \ldots & $\textcolor{red}{\mathbf{78.3}}$ & \ldots & $ $ & $4.8$ & \ldots & $0.1$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $92.3$ & \ldots & $13.3$ & \ldots & $ $ & $2.8$ & \ldots & $8.2$ & \ldots \\
J0033-1521 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $32.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{68.0}}$ & \ldots & \ldots & \ldots \\
J0033-0908 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{10.3}}$ & \ldots & \ldots & \ldots \\
J0037-5846 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.3}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $2.6$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0041-5621 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.8$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.2$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots \\
J0045+1634 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.0$ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $1.0$\tablenotemark{b} & $0.1$\tablenotemark{b} & \ldots & \ldots \\
J0047+6803 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $8.4$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{89.8}}$ & \ldots & \ldots & \ldots & $ $ & $1.7$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0055+4130 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{67.0}}$ & \ldots & \ldots & \ldots \\
J0058-1747 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{30.1}}$ & \ldots & \ldots & \ldots \\
J0103+1935 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $46.9$ & \ldots & $\textcolor{red}{\mathbf{76.0}}$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $53.1$\tablenotemark{b} & \ldots & $24.0$ & \ldots \\
J0107+0041 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $26.8$ & \ldots & $\textcolor{red}{\mathbf{43.3}}$ & \ldots \\
J0117-3403 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.5$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.0}}$ & \ldots & \ldots & \ldots & $ $ & $0.6$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.8$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0122-2439 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $8.0$ & $\textcolor{red}{\mathbf{75.1}}$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $89.2$ & $17.6$ & \ldots & \ldots & $ $ & $2.8$ & $7.2$ & \ldots & \ldots \\
J0123-6921 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $99.9$\tablenotemark{b} & $99.9$\tablenotemark{b} & $99.9$ & $\textcolor{red}{\mathbf{100.0}}$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.1$\tablenotemark{b} & $0.1$\tablenotemark{b} & $0.1$ & $0.0$ \\
J0124-5745 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0124-3844 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J0126+1428 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $3.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{96.6}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0129+3517 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $43.6$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{56.4}}$ & \ldots & \ldots & \ldots \\
J0129+4819 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $15.3$ & $0.1$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $84.7$ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots \\
J0141-4633 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.1$ & $1.1$ & \ldots & \ldots & $ $ & $99.8$\tablenotemark{b} & $\textcolor{red}{\mathbf{98.0}}$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.1$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.1$ & $0.4$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.3$\tablenotemark{b} & \ldots & \ldots \\
J0147+2120 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{77.7}}$ & \ldots & \ldots & \ldots \\
J0149+2956 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.6$ & \ldots & $\textcolor{red}{\mathbf{0.7}}$ & \ldots \\
J0150-1851 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0206+2640 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{3.2}}$ & \ldots & \ldots & \ldots \\
J0221-6831 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $1.4$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.3$\tablenotemark{b} & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.3$ & \ldots & $0.2$ & \ldots & $ $ & $99.3$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{98.4}}$ & \ldots \\
J0221-5412 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0223-5815 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.7}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0225-5837 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0229-0053 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J0234-6442 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots \\
J0236+2240 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J0241-0326 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.2$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{77.5}}$ & \ldots & \ldots & \ldots & $ $ & $0.3$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $20.0$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0243-2453 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $5.2$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{10.0}}$ & \ldots \\
J0253+1652 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots \\
J0253+3206 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $20.7$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.9$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.4$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{75.0}}$ & \ldots & \ldots & \ldots \\
J0303-7312 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $3.4$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.9$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{93.6}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0310-2756 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J0320-0446 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots \\
J0323-4631 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.2$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{92.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $6.3$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.4$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0326-2102 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.5$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.5}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $1.0$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0339-3525 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $91.5$ & $0.1$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $96.7$ & $87.1$ & $0.0$ & $17.5$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $3.2$\tablenotemark{b} & $12.9$\tablenotemark{b} & $8.5$ & $\textcolor{red}{\mathbf{82.4}}$ \\
J0342-6817 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{98.5}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.4$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.7$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0355+1133 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $12.6$ & $15.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $64.0$\tablenotemark{b} & $81.4$\tablenotemark{b} & $97.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{99.7}}$\tablenotemark{b} & $ $ & $23.4$\tablenotemark{b} & $3.6$\tablenotemark{b} & $3.0$ & $0.3$ \\
J0357-4417 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.0}}$ & \ldots & \ldots & \ldots & $ $ & $0.6$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.3$ & \ldots & \ldots & \ldots \\
J0406-3812 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.9$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.1}}$ & \ldots & \ldots & \ldots \\
J0421-6306 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{49.5}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $48.7$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $1.7$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0435-1414 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0436-4114 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.2$ & \ldots & \ldots & \ldots & $ $ & $22.6$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{74.2}}$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $3.0$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0440-0530 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.4$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $99.6$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0443+0002 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{98.6}}$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $1.1$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.1$ & \ldots & \ldots & $ $ & $1.0$\tablenotemark{b} & $0.2$\tablenotemark{b} & \ldots & \ldots \\
J0446-1116 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$\tablenotemark{b} & $100.0$\tablenotemark{b} & $100.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} \\
J0501-0010 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.3$ & \ldots & $0.1$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $9.9$ & \ldots & $2.3$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $2.9$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $86.9$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{97.6}}$ & \ldots \\
J0512-2949 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $17.6$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{48.2}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0518-2756 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.1$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $95.1$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{96.2}}$\tablenotemark{b} & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $4.8$\tablenotemark{b} & \ldots & $3.8$\tablenotemark{b} & \ldots \\
J0534-0631 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J0536-1920 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.4$ & \ldots & $0.1$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $95.3$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{95.1}}$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $4.3$\tablenotemark{b} & \ldots & $4.8$ & \ldots \\
J0557-1359 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.3$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.7$\tablenotemark{b} & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots \\
J0605+6049 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J0608-2753 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.1$ & $0.0$ & $0.8$ & $0.3$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.1$ & $12.0$\tablenotemark{b} & $0.0$ & $3.4$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $99.8$\tablenotemark{b} & $88.0$\tablenotemark{b} & $99.2$ & $\textcolor{red}{\mathbf{96.3}}$ \\
J0619-2903 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{82.9}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $17.1$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0632-5010 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.5$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{98.4}}$ & \ldots & \ldots & \ldots \\
J0642+4101 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{53.0}}$ & \ldots & \ldots & \ldots & $ $ & $4.7$ & \ldots & \ldots & \ldots \\
J0652+4710 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0652-5741 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.1$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $1.9$ & \ldots & $0.0$ & \ldots & $ $ & $48.5$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $3.2$ & \ldots & $ $ & $49.6$ & \ldots & $\textcolor{red}{\mathbf{96.7}}$ & \ldots \\
J0657+6219 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0659-4746 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J0712-6155 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.1$ & \ldots & $0.1$\tablenotemark{b} & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $1.2$\tablenotemark{b} & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $1.2$ & \ldots & $1.3$\tablenotemark{b} & \ldots & $ $ & $98.7$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{97.4}}$\tablenotemark{b} & \ldots \\
J0752+1612 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J0754+7909 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.2}}$ & \ldots & \ldots & \ldots \\
J0809+4434 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{28.3}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $10.2$ & \ldots & \ldots & \ldots \\
J0829+2655 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.7$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{48.2}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J0858+3256 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{1.8}}$ & \ldots & \ldots & \ldots \\
J0917+6028 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{3.7}}$ & \ldots & \ldots & \ldots \\
J0951+3558 & $ $ & $0.2$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.3$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $16.1$ & $0.0$ & \ldots & \ldots & $ $ & $83.4$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J1004+5022 & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.3$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $31.1$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{68.5}}$ & \ldots & \ldots & \ldots \\
J1020+0814 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $50.1$ & $15.5$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $49.9$ & $84.5$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J1022+0200 & $ $ & $0.0$ & $0.0$ & $0.1$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $1.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $2.1$ & $2.5$ & $ $ & $100.0$ & $100.0$ & $96.8$ & $\textcolor{red}{\mathbf{97.4}}$ \\
J1022+5825 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $10.0$ & $0.0$ & \ldots & \ldots & $ $ & $90.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J1025+3212 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J1139-3159 & $ $ & $99.8$\tablenotemark{b} & $99.9$\tablenotemark{b} & $97.2$\tablenotemark{b} & $\textcolor{red}{\mathbf{99.3}}$\tablenotemark{b} & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.2$\tablenotemark{b} & $0.1$ & $2.8$\tablenotemark{b} & $0.7$\tablenotemark{b} \\
J1154-3400 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{26.2}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $19.5$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1212-2253 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.3}}$ & \ldots & \ldots & \ldots \\
J1212+0206 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{3.4}}$ & \ldots & \ldots & \ldots \\
J1245-4429 & $ $ & $87.4$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{93.3}}$\tablenotemark{b} & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $12.6$\tablenotemark{b} & \ldots & $6.7$\tablenotemark{b} & \ldots \\
J1246+4027 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1305-2541 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $85.9$ & $0.0$ & $80.3$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $14.1$\tablenotemark{b} & $100.0$\tablenotemark{b} & $19.7$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J1314+1320 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $3.7$ & \ldots & $\textcolor{red}{\mathbf{17.8}}$ & \ldots \\
J1324+6358 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.4$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{6.9}}$ & \ldots & \ldots & \ldots \\
J1326-0038 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.3$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $11.2$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{23.0}}$ & \ldots \\
J1331+3407 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots \\
J1411-2119 & $ $ & $0.0$ & $0.1$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{99.9}}$\tablenotemark{b} & \ldots & \ldots \\
J1415+5724 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{1.4}}$ & \ldots & \ldots & \ldots \\
J1417-0407 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.7}}$ & \ldots & \ldots & \ldots \\
J1428+3310 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.2$ & $0.0$ & $11.9$ & $\textcolor{red}{\mathbf{0.1}}$ \\
J1506+1321 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.3$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.7$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J1524+0934 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J1531+1641 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{30.6}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1547-2423 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots \\
J1551+0941 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1552+2948 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots \\
J1557-2952 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J1600-2456 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1615+4953 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.9$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.1}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1617+5516 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$\tablenotemark{b} & $100.0$\tablenotemark{b} & $100.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} \\
J1647+5632 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.2$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $17.6$ & \ldots & $ $ & $0.0$ & \ldots & $8.5$ & \ldots & $ $ & $7.6$ & \ldots & $\textcolor{red}{\mathbf{20.9}}$ & \ldots \\
J1655-0823 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.7$ & $0.2$ & $31.2$ & $\textcolor{red}{\mathbf{9.5}}$ \\
J1703-7715 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots & \ldots \\
J1711+2326 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$\tablenotemark{b} & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots \\
J1719+2630 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $88.8$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $11.2$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J1726+1538 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1736+0220 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{70.2}}$ & \ldots & \ldots & \ldots \\
J1738+6142 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.3}}$ & \ldots & \ldots & \ldots \\
J1758+4633 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $3.1$ & \ldots & $\textcolor{red}{\mathbf{12.1}}$ & \ldots \\
J1821+1414 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.1$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $99.9$ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots \\
J1824+2937 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{2.0}}$ & \ldots & \ldots & \ldots \\
J1828+1229 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{100.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1832+2030 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots \\
J1916+0509 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J1922+6610 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots \\
J1930-1335 & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $0.0$ & $0.0$ & $0.0$ & $0.0$ & $ $ & $100.0$ & $100.0$ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ \\
J1935-2846 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $9.2$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.9$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{89.9}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J1956-7542 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $18.2$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{81.7}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2000-7523 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $73.9$\tablenotemark{b} & $\textcolor{red}{\mathbf{96.4}}$\tablenotemark{b} & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $23.9$\tablenotemark{b} & $0.0$ & \ldots & \ldots & $ $ & $0.9$\tablenotemark{b} & $0.1$ & \ldots & \ldots & $ $ & $1.3$\tablenotemark{b} & $3.4$\tablenotemark{b} & \ldots & \ldots \\
J2013-2806 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $42.6$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.4$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{57.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2049-1944 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.7$ & $0.0$ & \ldots & \ldots & $ $ & $0.6$ & $\textcolor{red}{\mathbf{0.3}}$ & \ldots & \ldots \\
J2057-0252 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $100.0$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{100.0}}$ & \ldots \\
J2101+1756 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $49.3$ & \ldots & $\textcolor{red}{\mathbf{26.8}}$ & \ldots & $ $ & $1.7$ & \ldots & $4.9$ & \ldots \\
J2114-2251 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $99.7$\tablenotemark{b} & \ldots & $\textcolor{red}{\mathbf{99.7}}$\tablenotemark{b} & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.3$\tablenotemark{b} & \ldots & $0.3$ & \ldots \\
J2116-0729 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{17.3}}$ & \ldots & \ldots & \ldots \\
J2126-8140 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{94.5}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.1$ & \ldots & \ldots & \ldots & $ $ & $5.5$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2140+3655 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{0.1}}$ & \ldots & \ldots & \ldots \\
J2148+4003 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $48.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{52.0}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2151-2441 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.7$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{10.6}}$ & \ldots & \ldots & \ldots \\
J2206-4217 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $2.7$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{93.1}}$ & \ldots & \ldots & \ldots & $ $ & $0.9$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2208+2921 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $7.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.8$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{92.1}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2213-2136 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $1.5$ & \ldots & \ldots & \ldots & $ $ & $1.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{97.3}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2224-0158 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.1$ & \ldots & $0.0$ & \ldots & $ $ & $3.8$ & \ldots & $\textcolor{red}{\mathbf{1.3}}$ & \ldots \\
J2244+2043 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.5$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.1}}$\tablenotemark{b} & \ldots & \ldots & \ldots & $ $ & $0.4$ & \ldots & \ldots & \ldots \\
J2249+0044 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.2$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.8}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2313+2117 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $5.1$ & $22.3$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $42.3$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $52.7$ & $\textcolor{red}{\mathbf{77.7}}$ & \ldots & \ldots \\
J2317-4838 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{18.7}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2322-3133 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $100.0$ & \ldots & $\textcolor{red}{\mathbf{100.0}}$ & \ldots \\
J2322-6151 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{99.9}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots \\
J2328-1038 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{60.6}}$\tablenotemark{b} & \ldots & \ldots & \ldots \\
J2335+4511 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{3.4}}$ & \ldots & \ldots & \ldots \\
J2351+3010 & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $\textcolor{red}{\mathbf{46.9}}$ & \ldots & \ldots & \ldots & $ $ & $0.0$ & \ldots & \ldots & \ldots & $ $ & $8.4$ & \ldots & \ldots & \ldots \\
J2354-3316 & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $0.0$ & \ldots & $ $ & $0.0$ & \ldots & $\textcolor{red}{\mathbf{0.7}}$ & \ldots \\
J2359+3241 & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $0.0$ & $0.0$ & \ldots & \ldots & $ $ & $100.0$ & $\textcolor{red}{\mathbf{100.0}}$ & \ldots & \ldots
\enddata
\tablenotetext{a}{Bayesian Parameter without using radial velocity or parallax ($P$), including radial velocity information only ($P_{v}$), including parallax information only ($P_{\pi}$) or including radial velocity and parallax information ($P_{v+\pi}$). Parameters in red are the highest ones (not including the old field hypothesis) using all available observables. We stress the fact that one cannot directly interpret $P$ as an actual probability.}
\tablenotetext{b}{The Bayesian probability $P$ associated to a binary hypothesis was higher.}
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

%Table : Statistical predictions for distance and radial velocity
% Distances et vrad statistiques
\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\renewcommand{\tabcolsep}{0.35mm}
\renewcommand{\arraystretch}{1.5}
%\begin{sidewaystable*}{ll|lll|lll|lll|lll|lll|lll|lll|lll|ll|}
\begin{deluxetable}{ll|lll|lll|lll|lll|lll|lll|lll|lll|ll|}
\tablecolumns{28}
\tablecaption{Statistical Distances and Radial Velocities\tablenotemark{a} \label{tab:dstat}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{c}{TWA} & \colhead{} & \multicolumn{2}{c}{$\beta$PMG} & \colhead{} & \multicolumn{2}{c}{THA} & \colhead{} & \multicolumn{2}{c}{COL} & \colhead{} & \multicolumn{2}{c}{CAR} & \colhead{} & \multicolumn{2}{c}{ARG} & \colhead{} & \multicolumn{2}{c}{ABDMG} & \colhead{}  & \multicolumn{2}{c}{Young Field} & \colhead{}  & \multicolumn{2}{c}{Old Field}\\
\cline{3-4}
\cline{6-7}
\cline{9-10}
\cline{12-13}
\cline{15-16}
\cline{18-19}
\cline{21-22}
\cline{24-25}
\cline{27-28}
\colhead{Name} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$} & \colhead{} & \colhead{$d_s$} & \colhead{$v_{\mathrm{rad}}$}
}
\startdata
J0001+1010 & & $15.3 \pm 1.6$ & $-12.0 \pm 2.4$ & & $63.8^{+11.6}_{-6.4}$ & $-5.5 \pm 3.9$ & & $55.0^{+4.0}_{-3.6}$ & $-2.6 \pm 3.6$ & & $84.2^{+8.0}_{-8.8}$ & $-4.0 \pm 7.2$ & & $60.2^{+6.0}_{-4.8}$ & $-5.0 \pm 3.9$ & & $83.4^{+8.0}_{-9.2}$ & $-6.7 \pm 5.6$ & & $87.8^{+8.0}_{-8.4}$ & $1.2 \pm 6.5$ & & $124.7^{+21.2}_{-15.2}$ & $-11.0 \pm 10.7$ & & $\textcolor{red}{\mathbf{147.1^{+25.6}_{-22.8}}}$ & $\textcolor{red}{\mathbf{-13.0 \pm 17.5}}$\\
J0003-2822 & & $16.1 \pm 1.2$ & $3.9 \pm 1.3$ & & $15.3^{+1.2}_{-0.8}$ & $6.1 \pm 1.4$ & & $18.1^{+1.2}_{-1.6}$ & $-5.0 \pm 1.7$ & & $18.1^{+1.2}_{-1.6}$ & $-2.3 \pm 1.3$ & & $19.3^{+0.4}_{-0.8}$ & $0.1 \pm 0.4$ & & $16.1^{+2.0}_{-1.2}$ & $2.2 \pm 1.3$ & & $22.1^{+0.8}_{-1.2}$ & $13.1 \pm 2.0$ & & $\textcolor{red}{\mathbf{34.2^{+6.4}_{-4.8}}}$ & $\textcolor{red}{\mathbf{-0.2 \pm 7.4}}$ & & $\ldots$ & $\ldots$\\
J0004-6410 & & $27.7^{+2.8}_{-2.4}$ & $6.7 \pm 1.8$ & & $36.6 \pm 4.0$ & $11.6 \pm 2.5$ & & $\textcolor{red}{\mathbf{47.8^{+3.6}_{-2.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.8 \pm 3.1\tablenotemark{b}}}$ & & $54.6 \pm 5.6\tablenotemark{b}$ & $10.0 \pm 3.2\tablenotemark{b}$ & & $55.8^{+4.8}_{-5.2}\tablenotemark{b}$ & $15.6 \pm 5.1\tablenotemark{b}$ & & $53.0^{+6.4}_{-6.0}\tablenotemark{b}$ & $-0.1 \pm 2.9\tablenotemark{b}$ & & $53.0 \pm 5.2\tablenotemark{b}$ & $20.7 \pm 3.2\tablenotemark{b}$ & & $56.6^{+7.6}_{-9.2}\tablenotemark{b}$ & $10.3 \pm 8.6\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0006-6436 & & $26.5 \pm 2.0$ & $6.9 \pm 1.4$ & & $30.1 \pm 2.8$ & $13.1 \pm 2.0$ & & $\textcolor{red}{\mathbf{43.8^{+2.8}_{-2.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.5 \pm 2.5\tablenotemark{b}}}$ & & $45.8 \pm 3.6\tablenotemark{b}$ & $8.5 \pm 2.0\tablenotemark{b}$ & & $45.0^{+3.2}_{-2.8}\tablenotemark{b}$ & $11.6 \pm 2.0\tablenotemark{b}$ & & $28.1^{+3.6}_{-3.2}$ & $-0.1 \pm 1.8$ & & $43.8^{+3.6}_{-3.2}\tablenotemark{b}$ & $20.0 \pm 2.1\tablenotemark{b}$ & & $46.2^{+8.8}_{-7.2}\tablenotemark{b}$ & $11.0 \pm 8.3\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0011-1523 & & $17.7 \pm 1.6$ & $-3.7 \pm 1.5$ & & $22.1^{+1.6}_{-2.0}$ & $3.9 \pm 1.7$ & & $32.1 \pm 2.0\tablenotemark{b}$ & $-2.2 \pm 2.5\tablenotemark{b}$ & & $28.5 \pm 2.4\tablenotemark{b}$ & $-0.6 \pm 2.5\tablenotemark{b}$ & & $27.3^{+2.4}_{-2.0}\tablenotemark{b}$ & $1.1 \pm 1.4\tablenotemark{b}$ & & $29.3 \pm 2.8\tablenotemark{b}$ & $1.8 \pm 2.0\tablenotemark{b}$ & & $31.7 \pm 2.4\tablenotemark{b}$ & $7.2 \pm 2.2\tablenotemark{b}$ & & $91.0^{+21.6}_{-68.1}$ & $-7.2 \pm 9.8$ & & $\textcolor{red}{\mathbf{133.1^{+16.4}_{-14.4}}}$ & $\textcolor{red}{\mathbf{-11.0 \pm 16.0}}$\\
J0012+5059 & & $12.1^{+0.8}_{-1.2}$ & $-9.6 \pm 1.5$ & & $15.3 \pm 1.2$ & $-1.8 \pm 2.1$ & & $14.5^{+0.8}_{-1.2}$ & $-11.9 \pm 1.3$ & & $16.9^{+0.8}_{-1.2}$ & $-12.1 \pm 1.0$ & & $17.7^{+1.2}_{-0.8}$ & $-12.1 \pm 0.7$ & & $16.5^{+1.6}_{-1.2}$ & $1.5 \pm 1.4$ & & $14.9 \pm 1.2$ & $-21.4 \pm 1.3$ & & $\textcolor{red}{\mathbf{33.3^{+8.4}_{-7.2}}}$ & $\textcolor{red}{\mathbf{0.4 \pm 11.1}}$ & & $\ldots$ & $\ldots$\\
J0019+4614 & & $26.5^{+3.2}_{-2.8}$ & $-9.9 \pm 1.7$ & & $28.9 \pm 2.4$ & $-6.7 \pm 2.0$ & & $31.7^{+2.4}_{-2.0}$ & $-13.5 \pm 1.4$ & & $31.3^{+2.4}_{-2.0}$ & $-10.3 \pm 1.0$ & & $28.5 \pm 1.6$ & $-12.7 \pm 0.8$ & & $32.1 \pm 4.0$ & $-4.4 \pm 1.5$ & & $\textcolor{red}{\mathbf{37.4^{+2.8}_{-2.4}}}$ & $\textcolor{red}{\mathbf{-17.0 \pm 1.4}}$ & & $36.2^{+8.8}_{-7.2}$ & $-8.3 \pm 10.7$ & & $\ldots$ & $\ldots$\\
J0025+4759 & & $9.7 \pm 0.8\tablenotemark{b}$ & $-9.6 \pm 1.5\tablenotemark{b}$ & & $14.9^{+1.2}_{-1.6}\tablenotemark{b}$ & $-0.5 \pm 2.1\tablenotemark{b}$ & & $14.9 \pm 1.2\tablenotemark{b}$ & $-11.4 \pm 1.1\tablenotemark{b}$ & & $18.1 \pm 1.2\tablenotemark{b}$ & $-11.3 \pm 0.8\tablenotemark{b}$ & & $16.5 \pm 0.8\tablenotemark{b}$ & $-7.5 \pm 0.4\tablenotemark{b}$ & & $17.3 \pm 1.6\tablenotemark{b}$ & $1.9 \pm 1.3\tablenotemark{b}$ & & $14.9 \pm 1.2\tablenotemark{b}$ & $-20.3 \pm 1.3\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{21.7 \pm 4.0\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-2.0 \pm 10.8\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0027+0503 & & $17.7 \pm 1.6$ & $-7.9 \pm 1.3$ & & $64.2^{+10.8}_{-8.0}$ & $2.9 \pm 1.5$ & & $53.0^{+4.0}_{-3.6}$ & $-9.3 \pm 1.1$ & & $88.2 \pm 8.4$ & $-2.2 \pm 0.7$ & & $114.7^{+8.8}_{-8.4}$ & $-3.4 \pm 0.4$ & & $57.8^{+8.0}_{-7.6}$ & $-4.0 \pm 1.0$ & & $91.8^{+11.6}_{-10.0}$ & $-12.0 \pm 1.7$ & & $\textcolor{red}{\mathbf{120.3^{+24.8}_{-19.6}}}$ & $\textcolor{red}{\mathbf{2.7 \pm 8.0}}$ & & $\ldots$ & $\ldots$\\
J0027+2219 & & $12.5^{+1.2}_{-0.8}\tablenotemark{b}$ & $-2.5 \pm 1.5\tablenotemark{b}$ & & $11.3 \pm 0.8\tablenotemark{b}$ & $0.4 \pm 1.7\tablenotemark{b}$ & & $11.3 \pm 0.8\tablenotemark{b}$ & $-9.9 \pm 1.1\tablenotemark{b}$ & & $12.5^{+0.8}_{-0.4}\tablenotemark{b}$ & $-8.2 \pm 0.7\tablenotemark{b}$ & & $12.5^{+0.8}_{-0.4}\tablenotemark{b}$ & $-7.5 \pm 0.4\tablenotemark{b}$ & & $13.3^{+0.8}_{-1.2}\tablenotemark{b}$ & $-0.6 \pm 1.0\tablenotemark{b}$ & & $13.7 \pm 0.8\tablenotemark{b}$ & $-12.7 \pm 1.5\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{20.1 \pm 3.6\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-5.3 \pm 9.1\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0032-4405 & & $23.3 \pm 1.6$ & $4.8 \pm 1.3$ & & $\textcolor{red}{\mathbf{26.1 \pm 2.0}}$ & $\textcolor{red}{\mathbf{11.6 \pm 1.5}}$ & & $35.0^{+1.6}_{-2.0}$ & $5.1 \pm 2.2$ & & $31.3^{+2.4}_{-2.8}$ & $8.8 \pm 1.4$ & & $30.9^{+1.2}_{-1.6}$ & $8.9 \pm 0.7$ & & $19.7^{+2.4}_{-2.8}$ & $2.2 \pm 1.8$ & & $36.6^{+2.0}_{-2.4}$ & $17.3 \pm 1.8$ & & $41.0^{+5.6}_{-4.8}$ & $8.6 \pm 7.4$ & & $\ldots$ & $\ldots$\\
J0033-1521 & & $12.9^{+1.6}_{-1.2}$ & $5.4 \pm 1.5$ & & $14.1^{+1.6}_{-1.2}$ & $6.7 \pm 1.5$ & & $14.1^{+1.6}_{-1.2}$ & $-11.0 \pm 1.5$ & & $12.5^{+2.0}_{-1.2}$ & $-4.3 \pm 1.1$ & & $23.3 \pm 1.2$ & $-2.5 \pm 0.7$ & & $17.3^{+1.6}_{-2.0}$ & $2.3 \pm 1.3$ & & $21.7^{+2.0}_{-1.6}$ & $6.5 \pm 2.0$ & & $\textcolor{red}{\mathbf{28.1^{+4.4}_{-4.8}}}$ & $\textcolor{red}{\mathbf{4.3 \pm 7.4}}$ & & $\ldots$ & $\ldots$\\
J0033-0908 & & $20.1^{+2.0}_{-1.6}$ & $-6.0 \pm 1.7$ & & $56.6^{+5.6}_{-5.2}$ & $1.6 \pm 2.8$ & & $49.4^{+3.2}_{-2.8}$ & $-1.3 \pm 3.2$ & & $69.0^{+10.4}_{-6.0}$ & $1.2 \pm 4.8$ & & $58.2^{+5.2}_{-4.8}$ & $0.6 \pm 2.9$ & & $65.0^{+6.0}_{-5.6}$ & $-0.4 \pm 3.5$ & & $73.4^{+12.8}_{-8.0}$ & $9.3 \pm 3.5$ & & $142.3^{+24.8}_{-18.8}$ & $-5.1 \pm 8.7$ & & $\textcolor{red}{\mathbf{159.1^{+24.0}_{-24.4}}}$ & $\textcolor{red}{\mathbf{-5.5 \pm 16.6}}$\\
J0037-5846 & & $29.3^{+2.8}_{-2.4}$ & $6.0 \pm 1.5$ & & $37.4 \pm 3.6$ & $12.6 \pm 2.1$ & & $\textcolor{red}{\mathbf{47.8^{+3.2}_{-2.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.8 \pm 2.7\tablenotemark{b}}}$ & & $57.0^{+4.8}_{-4.4}\tablenotemark{b}$ & $11.0 \pm 2.2\tablenotemark{b}$ & & $55.8 \pm 4.4\tablenotemark{b}$ & $12.7 \pm 2.9\tablenotemark{b}$ & & $50.2^{+5.6}_{-6.0}\tablenotemark{b}$ & $3.6 \pm 2.5\tablenotemark{b}$ & & $54.2^{+4.4}_{-4.8}\tablenotemark{b}$ & $21.4 \pm 2.5\tablenotemark{b}$ & & $54.6^{+7.2}_{-8.0}\tablenotemark{b}$ & $10.3 \pm 8.0\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0041-5621 & & $26.5 \pm 2.0\tablenotemark{b}$ & $6.8 \pm 1.4\tablenotemark{b}$ & & $30.5 \pm 2.8\tablenotemark{b}$ & $13.0 \pm 1.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{41.8 \pm 2.4\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.5 \pm 2.4\tablenotemark{b}}}$ & & $42.6 \pm 3.6\tablenotemark{b}$ & $10.0 \pm 1.7\tablenotemark{b}$ & & $41.8^{+2.8}_{-2.4}\tablenotemark{b}$ & $11.2 \pm 1.4\tablenotemark{b}$ & & $29.7^{+4.0}_{-3.6}\tablenotemark{b}$ & $2.9 \pm 2.0\tablenotemark{b}$ & & $41.8 \pm 3.6\tablenotemark{b}$ & $21.0 \pm 2.0\tablenotemark{b}$ & & $48.2^{+21.2}_{-12.0}\tablenotemark{b}$ & $10.3 \pm 7.9\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0045+1634 & & $9.7^{+1.6}_{-0.8}$ & $0.2 \pm 2.0$ & & $11.7^{+1.2}_{-0.8}$ & $5.5 \pm 1.7$ & & $12.1 \pm 0.8$ & $-9.3 \pm 1.1$ & & $13.3 \pm 0.8$ & $-7.9 \pm 0.8$ & & $15.3 \pm 0.8\tablenotemark{b}$ & $-3.3 \pm 0.6\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{13.3^{+0.8}_{-1.2}}}$ & $\textcolor{red}{\mathbf{3.4 \pm 1.3}}$ & & $13.3^{+0.8}_{-1.2}\tablenotemark{b}$ & $-13.3 \pm 1.7\tablenotemark{b}$ & & $18.5^{+2.0}_{-2.8}\tablenotemark{b}$ & $3.2 \pm 8.6\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0047+6803 & & $13.3 \pm 0.8\tablenotemark{b}$ & $-7.2 \pm 1.5\tablenotemark{b}$ & & $9.7^{+0.4}_{-0.8}$ & $-7.6 \pm 2.2$ & & $8.9^{+0.8}_{-0.4}$ & $-16.6 \pm 1.8$ & & $9.3^{+0.4}_{-0.8}$ & $-12.7 \pm 0.8$ & & $7.7 \pm 0.4$ & $-15.6 \pm 0.7$ & & $13.3^{+1.2}_{-0.8}\tablenotemark{b}$ & $-3.6 \pm 1.5\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{10.5^{+0.8}_{-0.4}}}$ & $\textcolor{red}{\mathbf{-20.4 \pm 1.3}}$ & & $14.1^{+0.8}_{-1.2}\tablenotemark{b}$ & $-4.4 \pm 11.4\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0055+4130 & & $53.0 \pm 5.2$ & $-7.5 \pm 2.5$ & & $79.8^{+7.6}_{-8.0}$ & $-4.1 \pm 3.8$ & & $72.2^{+6.8}_{-8.0}$ & $-5.8 \pm 2.9$ & & $77.4^{+6.4}_{-7.2}$ & $-6.9 \pm 3.4$ & & $72.6 \pm 6.4$ & $-9.9 \pm 3.2$ & & $81.8^{+7.2}_{-8.0}$ & $2.9 \pm 3.6$ & & $87.0^{+6.8}_{-6.4}$ & $-17.3 \pm 3.6$ & & $\textcolor{red}{\mathbf{135.5^{+26.0}_{-22.4}}}$ & $\textcolor{red}{\mathbf{-0.4 \pm 11.6}}$ & & $143.9^{+27.6}_{-25.2}$ & $-6.1 \pm 19.6$\\
J0058-1747 & & $22.5 \pm 2.0$ & $-2.5 \pm 2.2$ & & $58.2^{+5.6}_{-5.2}$ & $1.3 \pm 3.1$ & & $51.0^{+3.2}_{-2.8}$ & $4.8 \pm 3.6$ & & $82.6^{+11.2}_{-9.6}$ & $20.4 \pm 4.5$ & & $63.4^{+5.6}_{-5.2}$ & $-2.7 \pm 3.8$ & & $65.4 \pm 6.0$ & $-4.0 \pm 4.5$ & & $83.8^{+12.0}_{-10.8}$ & $17.7 \pm 3.2$ & & $163.9^{+22.0}_{-23.2}$ & $8.5 \pm 7.7$ & & $\textcolor{red}{\mathbf{166.8^{+21.2}_{-24.0}}}$ & $\textcolor{red}{\mathbf{5.4 \pm 16.1}}$\\
J0103+1935 & & $11.3 \pm 0.8$ & $1.5 \pm 1.8$ & & $14.1 \pm 1.2$ & $8.3 \pm 1.7$ & & $15.7 \pm 1.2$ & $-8.6 \pm 1.1$ & & $14.9^{+0.8}_{-1.2}$ & $-6.9 \pm 0.8$ & & $16.5^{+1.2}_{-0.8}$ & $-0.9 \pm 0.6$ & & $\textcolor{red}{\mathbf{15.3 \pm 1.2}}$ & $\textcolor{red}{\mathbf{5.3 \pm 1.3}}$ & & $13.7^{+1.2}_{-0.8}$ & $-15.2 \pm 1.5$ & & $21.3^{+4.8}_{-4.0}$ & $7.2 \pm 8.8$ & & $\ldots$ & $\ldots$\\
J0107+0041 & & $7.3^{+0.8}_{-0.4}$ & $9.7 \pm 1.5$ & & $8.1^{+0.4}_{-0.8}$ & $10.6 \pm 1.5$ & & $8.5 \pm 0.4$ & $-9.6 \pm 1.3$ & & $6.9 \pm 0.4$ & $-7.4 \pm 0.8$ & & $7.3 \pm 0.4$ & $0.8 \pm 0.4$ & & $8.9^{+0.4}_{-0.8}$ & $7.9 \pm 1.3$ & & $6.9^{+0.4}_{-0.8}$ & $-7.4 \pm 1.8$ & & $14.1^{+2.8}_{-2.4}$ & $10.2 \pm 7.9$ & & $\textcolor{red}{\mathbf{16.1^{+3.2}_{-2.8}}}$ & $\textcolor{red}{\mathbf{5.5 \pm 16.7}}$\\
J0117-3403 & & $26.9 \pm 2.4$ & $5.8 \pm 1.4$ & & $31.7^{+3.2}_{-2.8}$ & $11.7 \pm 1.5$ & & $\textcolor{red}{\mathbf{41.0^{+2.4}_{-2.0}}}$ & $\textcolor{red}{\mathbf{3.6 \pm 2.1}}$ & & $41.8 \pm 2.8$ & $9.2 \pm 1.5$ & & $43.0 \pm 2.0$ & $8.3 \pm 1.0$ & & $34.2^{+3.6}_{-4.0}$ & $6.4 \pm 1.8$ & & $49.4 \pm 3.6\tablenotemark{b}$ & $18.0 \pm 2.0\tablenotemark{b}$ & & $53.8^{+6.8}_{-8.0}\tablenotemark{b}$ & $9.2 \pm 7.3\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0122-2439 & & $18.9 \pm 2.0\tablenotemark{b}$ & $3.4 \pm 2.0\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{22.9^{+2.8}_{-2.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{10.6 \pm 1.7\tablenotemark{b}}}$ & & $35.4^{+2.8}_{-2.4}\tablenotemark{b}$ & $4.1 \pm 2.5\tablenotemark{b}$ & & $29.7^{+3.6}_{-3.2}\tablenotemark{b}$ & $6.8 \pm 2.1\tablenotemark{b}$ & & $26.9^{+2.4}_{-2.0}\tablenotemark{b}$ & $7.8 \pm 1.4\tablenotemark{b}$ & & $27.3 \pm 4.0\tablenotemark{b}$ & $8.2 \pm 2.5\tablenotemark{b}$ & & $32.9^{+4.0}_{-3.2}\tablenotemark{b}$ & $15.6 \pm 2.1\tablenotemark{b}$ & & $36.6^{+14.0}_{-12.4}\tablenotemark{b}$ & $7.5 \pm 7.3\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0123-6921 & & $29.7 \pm 2.8$ & $9.0 \pm 1.4$ & & $33.3^{+4.0}_{-3.6}$ & $15.1 \pm 2.0$ & & $\textcolor{red}{\mathbf{48.2 \pm 3.2}}$ & $\textcolor{red}{\mathbf{9.7 \pm 2.4}}$ & & $55.0^{+5.2}_{-4.8}$ & $12.1 \pm 2.0$ & & $53.0^{+4.4}_{-4.0}$ & $15.4 \pm 1.7$ & & $36.2^{+6.0}_{-5.2}$ & $1.2 \pm 2.1$ & & $47.0 \pm 4.8$ & $22.8 \pm 2.0$ & & $55.4^{+20.8}_{-17.6}$ & $12.8 \pm 8.4$ & & $\ldots$ & $\ldots$\\
J0124-5745 & & $32.1^{+3.2}_{-2.8}$ & $6.1 \pm 2.1$ & & $42.6^{+4.8}_{-4.4}$ & $6.7 \pm 2.8$ & & $49.0 \pm 2.8$ & $7.9 \pm 2.9$ & & $71.0 \pm 6.8\tablenotemark{b}$ & $14.7 \pm 3.5\tablenotemark{b}$ & & $73.0 \pm 6.0\tablenotemark{b}$ & $6.4 \pm 6.2\tablenotemark{b}$ & & $63.0^{+6.4}_{-6.8}\tablenotemark{b}$ & $-2.5 \pm 3.8\tablenotemark{b}$ & & $64.6 \pm 6.8\tablenotemark{b}$ & $17.6 \pm 3.5\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{65.0^{+10.0}_{-12.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.1 \pm 8.1\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0124-3844 & & $30.5^{+3.2}_{-2.8}$ & $4.4 \pm 1.5$ & & $44.2^{+4.8}_{-4.4}$ & $9.3 \pm 1.7$ & & $49.8^{+3.2}_{-2.8}$ & $2.6 \pm 2.4$ & & $79.0^{+8.0}_{-7.2}$ & $12.6 \pm 2.1$ & & $77.0 \pm 5.2$ & $3.2 \pm 1.8$ & & $57.0 \pm 6.4$ & $1.9 \pm 2.1$ & & $77.4^{+7.2}_{-6.8}$ & $16.5 \pm 2.2$ & & $\textcolor{red}{\mathbf{91.0^{+29.6}_{-24.8}}}$ & $\textcolor{red}{\mathbf{8.2 \pm 7.3}}$ & & $\ldots$ & $\ldots$\\
J0126+1428 & & $26.5 \pm 3.2$ & $5.3 \pm 3.9$ & & $38.6^{+6.0}_{-4.8}$ & $6.4 \pm 4.5$ & & $50.2^{+4.4}_{-4.0}\tablenotemark{b}$ & $1.9 \pm 4.5\tablenotemark{b}$ & & $49.0^{+6.0}_{-5.6}\tablenotemark{b}$ & $4.4 \pm 6.6\tablenotemark{b}$ & & $37.8 \pm 4.0$ & $-0.5 \pm 4.1$ & & $37.8^{+5.2}_{-4.8}$ & $4.8 \pm 4.1$ & & $56.2^{+6.8}_{-6.0}\tablenotemark{b}$ & $5.7 \pm 6.0\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{62.6^{+17.6}_{-14.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{5.3 \pm 10.2\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0129+3517 & & $22.9^{+2.8}_{-2.0}$ & $-2.9 \pm 2.2$ & & $24.5^{+2.4}_{-2.0}$ & $3.6 \pm 2.4$ & & $31.3^{+2.4}_{-2.0}$ & $-6.4 \pm 1.5$ & & $30.5^{+2.4}_{-2.0}$ & $-5.0 \pm 1.3$ & & $30.1^{+2.0}_{-1.6}$ & $-6.0 \pm 1.4$ & & $28.5^{+2.8}_{-3.2}$ & $6.4 \pm 2.0$ & & $32.9 \pm 2.4$ & $-12.4 \pm 1.8$ & & $\textcolor{red}{\mathbf{45.4^{+8.8}_{-8.4}}}$ & $\textcolor{red}{\mathbf{4.0 \pm 10.5}}$ & & $\ldots$ & $\ldots$\\
J0129+4819 & & $14.1 \pm 1.2$ & $-7.9 \pm 1.8$ & & $18.9 \pm 1.6$ & $2.9 \pm 2.2$ & & $21.3^{+2.8}_{-2.0}$ & $-7.6 \pm 1.1$ & & $24.5 \pm 1.6$ & $-6.5 \pm 0.7$ & & $24.9 \pm 1.2$ & $-5.5 \pm 0.7$ & & $20.5^{+2.0}_{-1.6}$ & $6.0 \pm 1.5$ & & $22.1 \pm 1.6$ & $-16.8 \pm 1.3$ & & $\textcolor{red}{\mathbf{40.2^{+11.6}_{-10.0}}}$ & $\textcolor{red}{\mathbf{4.8 \pm 11.5}}$ & & $\ldots$ & $\ldots$\\
J0141-4633 & & $26.5 \pm 2.4$ & $8.1 \pm 1.4$ & & $28.5^{+2.4}_{-2.8}$ & $14.1 \pm 1.7$ & & $\textcolor{red}{\mathbf{42.2 \pm 2.4\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{7.6 \pm 2.4\tablenotemark{b}}}$ & & $42.6 \pm 3.2\tablenotemark{b}$ & $12.7 \pm 1.5\tablenotemark{b}$ & & $42.2 \pm 2.4\tablenotemark{b}$ & $13.1 \pm 1.4\tablenotemark{b}$ & & $29.3^{+2.8}_{-3.2}$ & $6.0 \pm 2.0$ & & $42.2 \pm 3.2\tablenotemark{b}$ & $22.8 \pm 2.1\tablenotemark{b}$ & & $41.8^{+4.8}_{-6.4}\tablenotemark{b}$ & $11.6 \pm 7.4\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0147+2120 & & $31.3 \pm 2.8\tablenotemark{b}$ & $-2.0 \pm 3.5\tablenotemark{b}$ & & $76.2^{+11.6}_{-11.2}$ & $4.4 \pm 5.2$ & & $66.2^{+5.6}_{-4.4}$ & $-0.1 \pm 3.6$ & & $71.4^{+9.2}_{-7.2}$ & $1.9 \pm 4.8$ & & $60.2^{+4.4}_{-4.0}$ & $-0.4 \pm 3.9$ & & $67.4^{+10.8}_{-6.4}$ & $6.5 \pm 4.2$ & & $95.8^{+8.8}_{-8.0}$ & $0.2 \pm 6.2$ & & $\textcolor{red}{\mathbf{149.5^{+26.4}_{-23.6}}}$ & $\textcolor{red}{\mathbf{0.4 \pm 11.9}}$ & & $155.5^{+26.0}_{-25.6}$ & $-3.4 \pm 18.9$\\
J0149+2956 & & $4.9^{+0.8}_{-0.4}$ & $-10.3 \pm 1.7$ & & $10.5 \pm 0.8$ & $-3.2 \pm 2.0$ & & $12.1 \pm 0.8$ & $-5.3 \pm 1.1$ & & $9.7^{+0.4}_{-0.8}$ & $0.4 \pm 0.6$ & & $7.7 \pm 0.4$ & $-8.3 \pm 0.4$ & & $4.5^{+0.4}_{-0.8}$ & $-3.2 \pm 1.1$ & & $14.9 \pm 0.8$ & $-2.6 \pm 1.5$ & & $19.7^{+2.8}_{-3.2}$ & $-12.1 \pm 10.1$ & & $\textcolor{red}{\mathbf{23.7^{+4.0}_{-2.8}}}$ & $\textcolor{red}{\mathbf{-12.1 \pm 18.5}}$\\
J0150-1851 & & $13.3^{+1.2}_{-0.8}$ & $-6.8 \pm 1.5$ & & $16.5^{+1.6}_{-1.2}$ & $8.6 \pm 1.5$ & & $17.3 \pm 1.2$ & $9.9 \pm 1.8$ & & $10.5^{+1.2}_{-1.6}$ & $13.3 \pm 1.3$ & & $16.9^{+1.2}_{-0.8}$ & $5.8 \pm 0.8$ & & $2.5 \pm 0.4$ & $-3.7 \pm 1.1$ & & $18.9^{+1.6}_{-1.2}$ & $15.9 \pm 2.0$ & & $\textcolor{red}{\mathbf{32.5^{+7.2}_{-6.0}}}$ & $\textcolor{red}{\mathbf{2.6 \pm 7.6}}$ & & $\ldots$ & $\ldots$\\
J0206+2640 & & $4.5^{+1.6}_{-0.4}$ & $-4.0 \pm 2.5$ & & $9.7 \pm 0.8$ & $12.8 \pm 2.0$ & & $12.1 \pm 0.8$ & $-3.3 \pm 1.1$ & & $12.1 \pm 0.8$ & $-1.8 \pm 0.7$ & & $11.3^{+0.8}_{-0.4}$ & $4.3 \pm 0.7$ & & $10.9 \pm 0.8$ & $12.3 \pm 1.5$ & & $11.7 \pm 0.8$ & $-11.7 \pm 1.4$ & & $18.5^{+4.8}_{-3.2}$ & $14.8 \pm 10.0$ & & $\textcolor{red}{\mathbf{30.9 \pm 7.2\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{8.5 \pm 18.9\tablenotemark{b}}}$\\
J0221-6831 & & $38.6 \pm 3.2$ & $9.6 \pm 1.4$ & & $42.2^{+4.4}_{-4.0}$ & $15.1 \pm 2.0$ & & $53.8 \pm 3.6$ & $13.4 \pm 2.1$ & & $65.0^{+6.0}_{-5.6}$ & $15.1 \pm 1.7$ & & $72.6^{+5.6}_{-4.8}$ & $16.5 \pm 1.4$ & & $59.0^{+6.4}_{-6.0}$ & $3.4 \pm 2.1$ & & $55.8 \pm 5.6$ & $26.3 \pm 1.7$ & & $\textcolor{red}{\mathbf{60.2^{+19.2}_{-12.0}}}$ & $\textcolor{red}{\mathbf{11.6 \pm 8.4}}$ & & $\ldots$ & $\ldots$\\
J0221-5412 & & $28.1 \pm 2.0$ & $11.2 \pm 1.4$ & & $28.9^{+2.8}_{-2.4}$ & $16.8 \pm 1.7$ & & $\textcolor{red}{\mathbf{41.4 \pm 2.4}}$ & $\textcolor{red}{\mathbf{10.3 \pm 2.2}}$ & & $39.4 \pm 3.2$ & $15.2 \pm 1.4$ & & $37.8 \pm 2.0$ & $16.3 \pm 1.0$ & & $28.5 \pm 2.8$ & $7.4 \pm 2.1$ & & $36.2^{+3.2}_{-2.8}$ & $25.9 \pm 1.7$ & & $57.0^{+10.0}_{-8.0}\tablenotemark{b}$ & $15.6 \pm 7.7\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0223-5815 & & $26.5^{+2.4}_{-2.0}$ & $11.0 \pm 1.4$ & & $27.3^{+3.2}_{-2.8}$ & $16.5 \pm 1.8$ & & $\textcolor{red}{\mathbf{43.8 \pm 2.8\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{10.6 \pm 2.4\tablenotemark{b}}}$ & & $38.6 \pm 2.8$ & $15.4 \pm 1.7$ & & $38.2^{+2.4}_{-2.0}$ & $16.8 \pm 1.3$ & & $31.3 \pm 3.6$ & $6.9 \pm 2.4$ & & $35.0^{+2.8}_{-3.2}$ & $26.0 \pm 1.8$ & & $50.2^{+6.0}_{-7.2}\tablenotemark{b}$ & $14.5 \pm 7.9\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0225-5837 & & $29.7 \pm 2.0$ & $10.7 \pm 1.4$ & & $30.9^{+2.8}_{-2.4}$ & $17.2 \pm 1.8$ & & $\textcolor{red}{\mathbf{43.8 \pm 2.8}}$ & $\textcolor{red}{\mathbf{10.9 \pm 2.4}}$ & & $45.4^{+4.4}_{-4.0}$ & $15.4 \pm 1.7$ & & $40.6 \pm 2.8$ & $16.9 \pm 1.1$ & & $31.3 \pm 2.8$ & $6.2 \pm 2.1$ & & $39.0^{+4.0}_{-3.2}$ & $25.5 \pm 1.8$ & & $60.2^{+11.6}_{-9.6}\tablenotemark{b}$ & $15.9 \pm 8.0\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0229-0053 & & $31.7^{+2.8}_{-2.4}\tablenotemark{b}$ & $7.1 \pm 2.5\tablenotemark{b}$ & & $53.4^{+6.0}_{-5.6}$ & $9.2 \pm 3.8$ & & $55.4^{+4.0}_{-3.6}$ & $4.8 \pm 3.6$ & & $63.0^{+6.8}_{-5.6}$ & $11.7 \pm 4.9$ & & $49.8^{+4.0}_{-3.6}$ & $5.8 \pm 3.6$ & & $57.0^{+6.0}_{-5.6}$ & $8.5 \pm 4.2$ & & $72.2^{+9.6}_{-8.0}$ & $13.3 \pm 4.3$ & & $\textcolor{red}{\mathbf{106.7^{+18.8}_{-15.2}}}$ & $\textcolor{red}{\mathbf{3.9 \pm 9.8}}$ & & $\ldots$ & $\ldots$\\
J0234-6442 & & $28.9 \pm 2.4$ & $11.0 \pm 1.4$ & & $30.1 \pm 3.2$ & $17.3 \pm 1.8$ & & $\textcolor{red}{\mathbf{46.2 \pm 2.8}}$ & $\textcolor{red}{\mathbf{11.0 \pm 2.4}}$ & & $48.6 \pm 4.0$ & $15.8 \pm 2.0$ & & $43.8 \pm 3.6$ & $17.3 \pm 1.3$ & & $34.6^{+6.0}_{-4.8}$ & $5.3 \pm 2.5$ & & $41.4 \pm 4.4$ & $25.2 \pm 2.0$ & & $49.0 \pm 6.4$ & $15.1 \pm 8.3$ & & $\ldots$ & $\ldots$\\
J0236+2240 & & $1.3 \pm 0.4$ & $-9.5 \pm 2.0$ & & $9.7 \pm 1.2$ & $1.5 \pm 2.2$ & & $13.7^{+1.6}_{-1.2}$ & $-1.2 \pm 1.5$ & & $9.7 \pm 0.8$ & $3.6 \pm 1.0$ & & $13.3 \pm 1.2$ & $-4.3 \pm 1.1$ & & $1.3 \pm 0.4$ & $-2.0 \pm 1.3$ & & $16.9^{+1.6}_{-1.2}$ & $3.2 \pm 2.0$ & & $\textcolor{red}{\mathbf{16.9^{+4.0}_{-3.6}}}$ & $\textcolor{red}{\mathbf{-11.6 \pm 10.5}}$ & & $\ldots$ & $\ldots$\\
J0241-0326 & & $32.1 \pm 2.8$ & $9.5 \pm 2.1$ & & $37.8^{+4.4}_{-4.0}$ & $14.1 \pm 2.2$ & & $\textcolor{red}{\mathbf{50.2 \pm 3.2}}$ & $\textcolor{red}{\mathbf{5.3 \pm 2.5}}$ & & $51.8 \pm 4.0$ & $11.4 \pm 2.5$ & & $45.8^{+3.2}_{-2.8}$ & $9.5 \pm 2.1$ & & $43.4^{+4.8}_{-4.4}$ & $13.1 \pm 2.7$ & & $65.8 \pm 5.6\tablenotemark{b}$ & $16.2 \pm 2.9\tablenotemark{b}$ & & $67.8^{+9.2}_{-10.8}\tablenotemark{b}$ & $12.8 \pm 8.4\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0243-2453 & & $2.9 \pm 0.4$ & $-6.4 \pm 1.7$ & & $3.3 \pm 0.4$ & $11.9 \pm 1.5$ & & $4.9^{+0.8}_{-1.2}$ & $4.0 \pm 1.7$ & & $4.9 \pm 0.4$ & $10.2 \pm 1.0$ & & $2.9 \pm 0.4$ & $-1.2 \pm 0.4$ & & $3.3 \pm 0.4$ & $-7.8 \pm 1.4$ & & $6.1 \pm 0.4$ & $24.9 \pm 2.0$ & & $11.3^{+2.0}_{-1.6}$ & $3.3 \pm 7.9$ & & $\textcolor{red}{\mathbf{11.7^{+2.0}_{-1.6}}}$ & $\textcolor{red}{\mathbf{4.1 \pm 16.6}}$\\
J0253+1652 & & $0.9 \pm 0.4\tablenotemark{b}$ & $6.9 \pm 2.0\tablenotemark{b}$ & & $0.5 \pm 0.4\tablenotemark{b}$ & $9.2 \pm 1.8\tablenotemark{b}$ & & $0.9 \pm 0.4\tablenotemark{b}$ & $2.3 \pm 1.1\tablenotemark{b}$ & & $0.9 \pm 0.4\tablenotemark{b}$ & $6.7 \pm 0.6\tablenotemark{b}$ & & $0.1 \pm 0.4\tablenotemark{b}$ & $2.9 \pm 0.4\tablenotemark{b}$ & & $0.5 \pm 0.4$ & $6.5 \pm 4.6$ & & $0.9 \pm 0.4\tablenotemark{b}$ & $5.0 \pm 1.5\tablenotemark{b}$ & & $2.9^{+0.4}_{-0.8}$ & $0.8 \pm 10.0$ & & $\textcolor{red}{\mathbf{4.5 \pm 0.8}}$ & $\textcolor{red}{\mathbf{-2.6 \pm 18.7}}$\\
J0253+3206 & & $37.4 \pm 2.8$ & $6.1 \pm 2.4$ & & $35.8^{+2.8}_{-2.4}$ & $5.8 \pm 2.5$ & & $43.0^{+3.2}_{-2.8}$ & $-0.5 \pm 1.7$ & & $40.2 \pm 2.8$ & $2.6 \pm 1.3$ & & $39.0 \pm 2.0$ & $1.1 \pm 1.4$ & & $38.6 \pm 3.2$ & $13.3 \pm 2.1$ & & $48.2 \pm 3.2$ & $-2.0 \pm 2.1$ & & $\textcolor{red}{\mathbf{60.6^{+12.8}_{-11.2}}}$ & $\textcolor{red}{\mathbf{1.9 \pm 11.4}}$ & & $\ldots$ & $\ldots$\\
J0303-7312 & & $34.6 \pm 3.2$ & $11.6 \pm 1.5$ & & $40.6^{+5.2}_{-4.8}$ & $16.6 \pm 2.4$ & & $53.0^{+3.2}_{-3.6}$ & $12.3 \pm 2.5$ & & $70.2^{+7.2}_{-6.8}\tablenotemark{b}$ & $16.9 \pm 2.9\tablenotemark{b}$ & & $69.8 \pm 7.2\tablenotemark{b}$ & $18.0 \pm 1.7\tablenotemark{b}$ & & $67.8 \pm 7.6\tablenotemark{b}$ & $3.9 \pm 3.4\tablenotemark{b}$ & & $52.2 \pm 5.2$ & $25.0 \pm 2.2$ & & $\textcolor{red}{\mathbf{69.4^{+10.4}_{-12.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{13.8 \pm 8.8\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0310-2756 & & $3.7 \pm 0.4$ & $0.2 \pm 1.8$ & & $9.7 \pm 0.8$ & $13.3 \pm 1.5$ & & $11.7^{+1.2}_{-0.8}$ & $6.5 \pm 1.8$ & & $11.7^{+1.2}_{-0.8}$ & $10.3 \pm 1.1$ & & $73.8 \pm 4.4\tablenotemark{b}$ & $-5.1 \pm 2.1\tablenotemark{b}$ & & $8.5^{+0.8}_{-1.2}$ & $-8.2 \pm 2.0$ & & $12.1^{+1.6}_{-0.8}$ & $28.0 \pm 1.8$ & & $\textcolor{red}{\mathbf{29.7^{+6.4}_{-6.0}}}$ & $\textcolor{red}{\mathbf{3.4 \pm 8.0}}$ & & $\ldots$ & $\ldots$\\
J0320-0446 & & $2.5 \pm 0.4\tablenotemark{b}$ & $-5.5 \pm 2.4\tablenotemark{b}$ & & $2.9 \pm 0.4\tablenotemark{b}$ & $12.0 \pm 1.7\tablenotemark{b}$ & & $5.7 \pm 0.4\tablenotemark{b}$ & $5.1 \pm 1.4\tablenotemark{b}$ & & $4.5^{+0.4}_{-0.8}\tablenotemark{b}$ & $9.0 \pm 0.8\tablenotemark{b}$ & & $4.5 \pm 0.4\tablenotemark{b}$ & $-4.3 \pm 0.6\tablenotemark{b}$ & & $2.5 \pm 0.4\tablenotemark{b}$ & $-3.6 \pm 1.5\tablenotemark{b}$ & & $7.3^{+0.4}_{-0.8}\tablenotemark{b}$ & $17.3 \pm 1.8\tablenotemark{b}$ & & $7.7^{+14.0}_{-0.8}\tablenotemark{b}$ & $-3.2 \pm 12.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{38.2^{+4.8}_{-4.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-20.6 \pm 15.3\tablenotemark{b}}}$\\
J0323-4631 & & $30.9^{+3.2}_{-2.8}$ & $12.1 \pm 1.5$ & & $31.3^{+4.0}_{-3.6}$ & $17.7 \pm 1.8$ & & $\textcolor{red}{\mathbf{49.4^{+3.2}_{-3.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{12.7 \pm 2.2\tablenotemark{b}}}$ & & $54.6 \pm 5.2\tablenotemark{b}$ & $18.6 \pm 1.8\tablenotemark{b}$ & & $50.6 \pm 3.6\tablenotemark{b}$ & $18.4 \pm 1.3\tablenotemark{b}$ & & $40.6 \pm 3.6$ & $10.6 \pm 2.5$ & & $41.4 \pm 3.6$ & $27.8 \pm 2.0$ & & $55.4^{+6.8}_{-8.4}\tablenotemark{b}$ & $15.6 \pm 7.9\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0326-2102 & & $18.9 \pm 1.6$ & $8.2 \pm 2.0$ & & $17.3 \pm 2.0$ & $16.3 \pm 1.7$ & & $29.3 \pm 2.0\tablenotemark{b}$ & $14.9 \pm 1.8\tablenotemark{b}$ & & $17.3 \pm 1.6$ & $17.6 \pm 1.4$ & & $24.1^{+1.6}_{-1.2}\tablenotemark{b}$ & $15.6 \pm 1.4\tablenotemark{b}$ & & $14.1 \pm 1.6$ & $9.0 \pm 2.2$ & & $\textcolor{red}{\mathbf{26.1 \pm 2.0\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{23.1 \pm 2.1\tablenotemark{b}}}$ & & $27.3^{+5.2}_{-4.4}\tablenotemark{b}$ & $11.2 \pm 8.1\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0339-3525 & & $6.9 \pm 0.4$ & $19.4 \pm 2.0$ & & $6.9 \pm 0.8$ & $18.0 \pm 1.5$ & & $7.3 \pm 0.8$ & $5.5 \pm 2.0$ & & $1.3 \pm 0.4$ & $10.6 \pm 1.1$ & & $8.9^{+0.8}_{-0.4}$ & $13.5 \pm 0.8$ & & $9.3 \pm 0.8$ & $15.4 \pm 2.4$ & & $1.3 \pm 0.4$ & $31.2 \pm 1.4$ & & $\textcolor{red}{\mathbf{10.5 \pm 2.0}}$ & $\textcolor{red}{\mathbf{17.5 \pm 8.0}}$ & & $\ldots$ & $\ldots$\\
J0342-6817 & & $30.9 \pm 2.8$ & $12.1 \pm 1.4$ & & $30.1^{+4.0}_{-3.6}$ & $17.9 \pm 1.8$ & & $\textcolor{red}{\mathbf{50.2 \pm 3.6\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{13.3 \pm 2.1\tablenotemark{b}}}$ & & $55.4^{+6.4}_{-5.6}\tablenotemark{b}$ & $17.6 \pm 1.8\tablenotemark{b}$ & & $49.0^{+4.8}_{-4.0}\tablenotemark{b}$ & $18.3 \pm 1.1\tablenotemark{b}$ & & $37.8^{+5.2}_{-4.8}$ & $4.7 \pm 2.4$ & & $39.8^{+5.6}_{-4.8}$ & $26.7 \pm 1.7$ & & $56.2^{+13.6}_{-12.4}\tablenotemark{b}$ & $15.4 \pm 8.6\tablenotemark{b}$ & & $59.8^{+12.8}_{-13.6}\tablenotemark{b}$ & $14.5 \pm 16.7\tablenotemark{b}$\\
J0355+1133 & & $5.7 \pm 0.4\tablenotemark{b}$ & $12.4 \pm 2.0\tablenotemark{b}$ & & $6.5 \pm 0.4\tablenotemark{b}$ & $10.7 \pm 2.0\tablenotemark{b}$ & & $7.3 \pm 0.4\tablenotemark{b}$ & $8.2 \pm 1.4\tablenotemark{b}$ & & $6.1 \pm 0.4\tablenotemark{b}$ & $11.6 \pm 0.8\tablenotemark{b}$ & & $6.1 \pm 0.4\tablenotemark{b}$ & $2.7 \pm 0.6\tablenotemark{b}$ & & $5.7^{+0.8}_{-0.4}\tablenotemark{b}$ & $14.2 \pm 2.0\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{8.5^{+0.4}_{-0.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{12.3 \pm 1.7\tablenotemark{b}}}$ & & $7.7^{+0.8}_{-0.4}\tablenotemark{b}$ & $3.0 \pm 10.7\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0357-4417 & & $30.9 \pm 2.8\tablenotemark{b}$ & $13.4 \pm 1.7\tablenotemark{b}$ & & $29.7 \pm 3.2\tablenotemark{b}$ & $19.1 \pm 1.7\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{48.6^{+3.2}_{-2.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{14.4 \pm 2.1\tablenotemark{b}}}$ & & $49.0 \pm 4.4\tablenotemark{b}$ & $20.3 \pm 1.5\tablenotemark{b}$ & & $43.8^{+3.2}_{-2.8}\tablenotemark{b}$ & $19.6 \pm 1.1\tablenotemark{b}$ & & $39.0^{+4.8}_{-5.2}\tablenotemark{b}$ & $12.6 \pm 2.8\tablenotemark{b}$ & & $43.0^{+4.4}_{-4.8}\tablenotemark{b}$ & $28.7 \pm 1.8\tablenotemark{b}$ & & $50.2 \pm 6.4\tablenotemark{b}$ & $16.9 \pm 8.1\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0406-3812 & & $28.1^{+4.4}_{-3.2}$ & $14.1 \pm 2.1$ & & $36.6^{+6.8}_{-9.6}$ & $16.5 \pm 2.8$ & & $53.4 \pm 4.0$ & $12.3 \pm 3.4$ & & $69.0^{+9.2}_{-9.6}$ & $21.1 \pm 3.4$ & & $49.4 \pm 4.4$ & $18.7 \pm 1.8$ & & $54.2^{+6.8}_{-6.0}$ & $12.1 \pm 4.8$ & & $58.6^{+8.8}_{-7.2}$ & $24.8 \pm 3.8$ & & $\textcolor{red}{\mathbf{76.6^{+11.2}_{-12.8}}}$ & $\textcolor{red}{\mathbf{13.4 \pm 8.8}}$ & & $\ldots$ & $\ldots$\\
J0421-6306 & & $13.7 \pm 1.2$ & $16.6 \pm 1.5$ & & $\textcolor{red}{\mathbf{11.7 \pm 1.2}}$ & $\textcolor{red}{\mathbf{16.8 \pm 1.8}}$ & & $12.1 \pm 1.2$ & $18.4 \pm 1.7$ & & $10.1^{+0.8}_{-0.4}$ & $20.7 \pm 1.3$ & & $17.7 \pm 0.8$ & $18.6 \pm 0.7$ & & $16.5 \pm 1.2$ & $9.7 \pm 2.2$ & & $10.5^{+1.2}_{-0.8}$ & $30.5 \pm 1.3$ & & $23.7^{+5.2}_{-4.8}\tablenotemark{b}$ & $14.4 \pm 8.6\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0435-1414 & & $11.3^{+1.2}_{-1.6}\tablenotemark{b}$ & $17.5 \pm 2.1\tablenotemark{b}$ & & $10.5^{+1.2}_{-1.6}\tablenotemark{b}$ & $19.1 \pm 1.5\tablenotemark{b}$ & & $75.8^{+5.2}_{-4.8}\tablenotemark{b}$ & $12.7 \pm 2.4\tablenotemark{b}$ & & $91.0^{+8.4}_{-7.6}\tablenotemark{b}$ & $18.6 \pm 2.8\tablenotemark{b}$ & & $61.4 \pm 3.6\tablenotemark{b}$ & $19.1 \pm 1.4\tablenotemark{b}$ & & $55.4^{+6.8}_{-6.4}$ & $18.2 \pm 3.1$ & & $107.1^{+20.0}_{-12.0}\tablenotemark{b}$ & $24.1 \pm 3.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{10.5 \pm 1.6\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{13.1 \pm 9.5\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0436-4114 & & $28.5 \pm 2.4$ & $16.1 \pm 2.0$ & & $28.5^{+3.2}_{-2.8}$ & $19.4 \pm 1.7$ & & $51.4 \pm 4.0\tablenotemark{b}$ & $14.9 \pm 2.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{44.6^{+6.0}_{-5.6}}}$ & $\textcolor{red}{\mathbf{22.0 \pm 1.8}}$ & & $37.4 \pm 3.6$ & $21.1 \pm 1.4$ & & $43.0^{+6.0}_{-5.6}$ & $14.4 \pm 3.1$ & & $36.6^{+6.0}_{-4.8}$ & $29.7 \pm 1.8$ & & $61.0^{+14.8}_{-12.0}\tablenotemark{b}$ & $18.7 \pm 8.7\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0440-0530 & & $4.1^{+0.4}_{-2.8}$ & $15.4 \pm 2.1$ & & $4.9^{+1.2}_{-0.8}$ & $20.3 \pm 1.5$ & & $12.9^{+1.2}_{-0.8}$ & $9.9 \pm 1.5$ & & $9.7^{+0.8}_{-1.2}$ & $10.7 \pm 1.1$ & & $8.9^{+0.4}_{-1.2}$ & $21.1 \pm 1.0$ & & $6.9^{+0.8}_{-0.4}$ & $22.7 \pm 2.2$ & & $7.7^{+0.8}_{-1.2}$ & $15.6 \pm 1.8$ & & $\textcolor{red}{\mathbf{14.1^{+3.2}_{-2.8}}}$ & $\textcolor{red}{\mathbf{24.5 \pm 8.8}}$ & & $\ldots$ & $\ldots$\\
J0443+0002 & & $26.5^{+2.8}_{-2.4}\tablenotemark{b}$ & $15.5 \pm 2.1\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{25.7^{+3.2}_{-2.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{16.9 \pm 2.0\tablenotemark{b}}}$ & & $42.2 \pm 3.2\tablenotemark{b}$ & $14.1 \pm 1.8\tablenotemark{b}$ & & $32.5 \pm 2.8\tablenotemark{b}$ & $17.5 \pm 1.5\tablenotemark{b}$ & & $33.8 \pm 2.0\tablenotemark{b}$ & $17.5 \pm 1.3\tablenotemark{b}$ & & $19.7^{+2.4}_{-2.0}$ & $22.2 \pm 2.4$ & & $43.8^{+3.2}_{-2.8}\tablenotemark{b}$ & $19.0 \pm 2.2\tablenotemark{b}$ & & $29.3^{+6.0}_{-4.4}\tablenotemark{b}$ & $9.5 \pm 10.8\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0446-1116 & & $4.1 \pm 0.4\tablenotemark{b}$ & $19.6 \pm 2.2\tablenotemark{b}$ & & $5.7^{+1.2}_{-0.8}\tablenotemark{b}$ & $18.9 \pm 1.5\tablenotemark{b}$ & & $4.5 \pm 0.4\tablenotemark{b}$ & $8.3 \pm 1.5\tablenotemark{b}$ & & $4.9 \pm 0.8\tablenotemark{b}$ & $4.8 \pm 0.8\tablenotemark{b}$ & & $61.0^{+2.8}_{-4.0}\tablenotemark{b}$ & $20.7 \pm 1.7\tablenotemark{b}$ & & $0.9^{+3.6}_{-0.4}\tablenotemark{b}$ & $14.1 \pm 2.7\tablenotemark{b}$ & & $8.9^{+2.0}_{-1.6}\tablenotemark{b}$ & $23.9 \pm 1.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{20.9^{+7.2}_{-5.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{4.8 \pm 10.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0501-0010 & & $12.5 \pm 1.2$ & $12.6 \pm 2.0$ & & $8.9^{+1.6}_{-0.8}$ & $19.0 \pm 1.7$ & & $16.1 \pm 1.2$ & $14.5 \pm 1.5$ & & $15.7^{+0.8}_{-1.2}$ & $20.1 \pm 1.3$ & & $14.5^{+0.4}_{-0.8}$ & $21.1 \pm 0.8$ & & $8.5 \pm 0.8$ & $24.3 \pm 2.1$ & & $21.3^{+1.2}_{-0.8}$ & $16.9 \pm 1.8$ & & $\textcolor{red}{\mathbf{15.7^{+3.2}_{-2.8}}}$ & $\textcolor{red}{\mathbf{15.6 \pm 10.7}}$ & & $\ldots$ & $\ldots$\\
J0512-2949 & & $13.7 \pm 2.0$ & $21.7 \pm 2.9$ & & $12.9 \pm 2.0$ & $19.7 \pm 1.5$ & & $10.1^{+1.6}_{-1.2}$ & $16.3 \pm 1.7$ & & $8.5 \pm 0.8$ & $14.2 \pm 1.3$ & & $41.4^{+2.0}_{-2.4}\tablenotemark{b}$ & $23.1 \pm 1.4\tablenotemark{b}$ & & $26.5^{+4.4}_{-3.6}\tablenotemark{b}$ & $19.4 \pm 2.8\tablenotemark{b}$ & & $8.9 \pm 0.8$ & $31.9 \pm 1.3$ & & $\textcolor{red}{\mathbf{21.7^{+4.8}_{-3.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{15.6 \pm 9.1\tablenotemark{b}}}$ & & $21.7^{+4.8}_{-4.0}\tablenotemark{b}$ & $14.0 \pm 17.5\tablenotemark{b}$\\
J0518-2756 & & $34.6 \pm 4.0\tablenotemark{b}$ & $17.6 \pm 2.0\tablenotemark{b}$ & & $31.3^{+5.2}_{-10.4}\tablenotemark{b}$ & $20.1 \pm 1.5\tablenotemark{b}$ & & $59.0^{+3.6}_{-4.0}\tablenotemark{b}$ & $17.7 \pm 1.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{51.8 \pm 5.6\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{23.1 \pm 1.4\tablenotemark{b}}}$ & & $47.0 \pm 3.2\tablenotemark{b}$ & $22.1 \pm 1.1\tablenotemark{b}$ & & $36.2^{+5.2}_{-4.4}\tablenotemark{b}$ & $18.6 \pm 2.7\tablenotemark{b}$ & & $57.4^{+4.8}_{-5.2}\tablenotemark{b}$ & $28.8 \pm 1.8\tablenotemark{b}$ & & $55.8^{+6.4}_{-8.4}\tablenotemark{b}$ & $16.3 \pm 9.3\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0534-0631 & & $30.5 \pm 2.8\tablenotemark{b}$ & $15.1 \pm 2.4\tablenotemark{b}$ & & $26.9^{+33.2}_{-5.6}$ & $18.2 \pm 3.4$ & & $83.8^{+8.0}_{-9.2}$ & $13.0 \pm 3.8$ & & $76.6^{+12.0}_{-11.6}$ & $21.3 \pm 3.9$ & & $31.7 \pm 2.4\tablenotemark{b}$ & $20.3 \pm 1.7\tablenotemark{b}$ & & $22.1^{+2.8}_{-2.0}$ & $23.2 \pm 2.7$ & & $75.4^{+11.2}_{-10.0}$ & $21.8 \pm 5.5$ & & $\textcolor{red}{\mathbf{131.5^{+25.2}_{-19.6}}}$ & $\textcolor{red}{\mathbf{10.7 \pm 13.3}}$ & & $\ldots$ & $\ldots$\\
J0536-1920 & & $28.5 \pm 4.0$ & $18.7 \pm 2.1$ & & $26.9^{+4.8}_{-4.4}$ & $19.8 \pm 1.5$ & & $47.4^{+3.6}_{-3.2}$ & $17.9 \pm 1.7$ & & $\textcolor{red}{\mathbf{40.2 \pm 3.2}}$ & $\textcolor{red}{\mathbf{22.5 \pm 1.4}}$ & & $39.0 \pm 2.4$ & $22.2 \pm 1.1$ & & $20.9^{+4.8}_{-5.2}$ & $23.1 \pm 2.4$ & & $47.0^{+4.0}_{-3.6}$ & $27.1 \pm 2.0$ & & $36.2^{+5.2}_{-6.0}$ & $15.1 \pm 10.1$ & & $\ldots$ & $\ldots$\\
J0557-1359 & & $25.3^{+3.6}_{-3.2}$ & $20.4 \pm 2.1$ & & $26.9^{+4.8}_{-3.6}$ & $20.0 \pm 1.5$ & & $80.6^{+8.0}_{-8.8}\tablenotemark{b}$ & $16.5 \pm 2.1\tablenotemark{b}$ & & $85.0^{+10.8}_{-12.0}\tablenotemark{b}$ & $21.8 \pm 2.2\tablenotemark{b}$ & & $46.6^{+4.8}_{-3.6}$ & $22.2 \pm 1.4$ & & $27.3^{+4.8}_{-4.0}$ & $24.6 \pm 2.2$ & & $92.6^{+10.4}_{-8.4}\tablenotemark{b}$ & $25.7 \pm 2.9\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{44.6^{+11.6}_{-8.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{15.6 \pm 10.7\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0605+6049 & & $5.7 \pm 0.4\tablenotemark{b}$ & $-3.0 \pm 1.3\tablenotemark{b}$ & & $5.7^{+0.8}_{-0.4}\tablenotemark{b}$ & $-4.8 \pm 2.2\tablenotemark{b}$ & & $6.1 \pm 0.4\tablenotemark{b}$ & $-0.5 \pm 1.5\tablenotemark{b}$ & & $6.9 \pm 0.4\tablenotemark{b}$ & $2.6 \pm 0.7\tablenotemark{b}$ & & $5.3 \pm 0.4\tablenotemark{b}$ & $-2.7 \pm 0.8\tablenotemark{b}$ & & $3.7 \pm 0.4\tablenotemark{b}$ & $9.2 \pm 1.7\tablenotemark{b}$ & & $6.9 \pm 0.4\tablenotemark{b}$ & $-8.8 \pm 1.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{10.9 \pm 2.4}}$ & $\textcolor{red}{\mathbf{2.2 \pm 12.1}}$ & & $\ldots$ & $\ldots$\\
J0608-2753 & & $28.9^{+3.6}_{-3.2}$ & $20.3 \pm 1.8$ & & $29.3^{+4.0}_{-3.6}$ & $20.1 \pm 1.5$ & & $59.0^{+10.0}_{-6.8}$ & $19.0 \pm 1.7$ & & $50.2^{+9.6}_{-7.6}$ & $23.2 \pm 1.4$ & & $40.6 \pm 3.6$ & $24.9 \pm 1.0$ & & $37.0^{+6.4}_{-5.6}$ & $19.8 \pm 2.4$ & & $30.9^{+5.2}_{-4.0}$ & $30.9 \pm 1.3$ & & $\textcolor{red}{\mathbf{38.2^{+8.0}_{-6.4}}}$ & $\textcolor{red}{\mathbf{16.8 \pm 10.0}}$ & & $\ldots$ & $\ldots$\\
J0619-2903 & & $31.3^{+4.8}_{-4.4}$ & $19.1 \pm 2.0$ & & $34.2^{+4.8}_{-5.6}$ & $19.8 \pm 1.7$ & & $59.8^{+4.8}_{-4.4}\tablenotemark{b}$ & $18.0 \pm 2.1\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{55.8^{+5.6}_{-6.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{23.6 \pm 1.7\tablenotemark{b}}}$ & & $35.4 \pm 4.0$ & $24.1 \pm 1.3$ & & $54.2^{+5.6}_{-6.0}\tablenotemark{b}$ & $19.4 \pm 3.1\tablenotemark{b}$ & & $57.0 \pm 5.2\tablenotemark{b}$ & $29.4 \pm 2.0\tablenotemark{b}$ & & $57.4 \pm 6.4\tablenotemark{b}$ & $16.6 \pm 10.1\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J0632-5010 & & $8.1 \pm 0.8$ & $17.0 \pm 1.5$ & & $9.7^{+1.6}_{-0.8}$ & $19.8 \pm 1.5$ & & $8.9 \pm 0.8$ & $22.9 \pm 1.8$ & & $9.3^{+1.2}_{-0.8}$ & $20.6 \pm 1.3$ & & $2.5 \pm 0.4$ & $21.5 \pm 0.7$ & & $8.1 \pm 0.8$ & $14.2 \pm 2.1$ & & $10.5^{+5.2}_{-1.6}$ & $30.8 \pm 1.3$ & & $\textcolor{red}{\mathbf{27.7^{+4.0}_{-4.8}}}$ & $\textcolor{red}{\mathbf{10.9 \pm 9.7}}$ & & $\ldots$ & $\ldots$\\
J0642+4101 & & $13.7 \pm 0.8$ & $8.5 \pm 1.3$ & & $12.9 \pm 0.8$ & $3.9 \pm 2.2$ & & $13.3 \pm 0.8$ & $4.0 \pm 1.7$ & & $13.7 \pm 0.8$ & $7.4 \pm 1.0$ & & $14.1 \pm 0.4$ & $7.1 \pm 1.0$ & & $10.9 \pm 0.8$ & $15.8 \pm 1.7$ & & $\textcolor{red}{\mathbf{17.3 \pm 0.8}}$ & $\textcolor{red}{\mathbf{0.6 \pm 1.5}}$ & & $17.7^{+4.4}_{-3.2}$ & $6.9 \pm 12.8$ & & $28.5^{+6.8}_{-6.4}\tablenotemark{b}$ & $4.3 \pm 20.6\tablenotemark{b}$\\
J0652+4710 & & $3.7 \pm 0.4$ & $5.7 \pm 1.1$ & & $4.1^{+0.8}_{-0.4}$ & $8.3 \pm 2.1$ & & $3.3 \pm 0.4$ & $-0.1 \pm 1.7$ & & $3.7 \pm 0.4$ & $-3.3 \pm 0.8$ & & $0.9 \pm 0.4$ & $-7.2 \pm 0.8$ & & $3.7^{+0.4}_{-0.8}$ & $15.1 \pm 1.5$ & & $3.3 \pm 0.4$ & $-12.1 \pm 1.4$ & & $\textcolor{red}{\mathbf{15.3 \pm 2.8\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-2.3 \pm 12.2\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0652-5741 & & $45.8^{+4.4}_{-4.0}\tablenotemark{b}$ & $16.8 \pm 1.5\tablenotemark{b}$ & & $43.0^{+4.8}_{-4.4}\tablenotemark{b}$ & $19.1 \pm 1.7\tablenotemark{b}$ & & $58.6^{+5.6}_{-5.2}\tablenotemark{b}$ & $19.6 \pm 1.5\tablenotemark{b}$ & & $69.8^{+7.6}_{-6.8}\tablenotemark{b}$ & $21.7 \pm 1.5\tablenotemark{b}$ & & $59.8^{+6.0}_{-5.6}\tablenotemark{b}$ & $22.1 \pm 1.0\tablenotemark{b}$ & & $77.4^{+8.8}_{-8.4}\tablenotemark{b}$ & $9.0 \pm 2.2\tablenotemark{b}$ & & $45.8^{+5.2}_{-4.8}\tablenotemark{b}$ & $29.7 \pm 1.3\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{67.8^{+16.0}_{-12.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{15.6 \pm 9.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0657+6219 & & $5.3 \pm 0.4$ & $-5.0 \pm 1.3$ & & $4.9^{+0.4}_{-0.8}$ & $-7.6 \pm 2.1$ & & $6.5 \pm 0.4$ & $4.1 \pm 1.7$ & & $5.7^{+0.8}_{-0.4}$ & $5.8 \pm 1.0$ & & $3.3 \pm 0.4$ & $-9.3 \pm 0.7$ & & $3.3 \pm 0.4$ & $7.1 \pm 1.5$ & & $8.1^{+0.8}_{-0.4}$ & $-9.2 \pm 1.4$ & & $\textcolor{red}{\mathbf{10.9^{+3.2}_{-2.8}}}$ & $\textcolor{red}{\mathbf{-10.5 \pm 11.1}}$ & & $\ldots$ & $\ldots$\\
J0659-4746 & & $5.3^{+0.4}_{-0.8}$ & $19.8 \pm 1.7$ & & $6.1^{+0.8}_{-0.4}$ & $18.3 \pm 1.7$ & & $4.9 \pm 0.4$ & $22.0 \pm 1.4$ & & $4.5 \pm 0.4$ & $24.8 \pm 1.1$ & & $4.5^{+0.8}_{-0.4}$ & $25.2 \pm 0.7$ & & $9.3 \pm 0.8\tablenotemark{b}$ & $14.7 \pm 2.0\tablenotemark{b}$ & & $4.1^{+0.4}_{-0.8}$ & $31.6 \pm 1.1$ & & $41.0^{+4.4}_{-4.0}$ & $22.4 \pm 9.0$ & & $\textcolor{red}{\mathbf{54.6^{+10.8}_{-8.8}}}$ & $\textcolor{red}{\mathbf{19.3 \pm 16.3}}$\\
J0712-6155 & & $45.4 \pm 6.0\tablenotemark{b}$ & $16.3 \pm 1.5\tablenotemark{b}$ & & $37.4^{+5.6}_{-4.8}\tablenotemark{b}$ & $18.4 \pm 1.8\tablenotemark{b}$ & & $48.6^{+4.4}_{-4.8}\tablenotemark{b}$ & $21.7 \pm 1.5\tablenotemark{b}$ & & $48.6 \pm 5.6\tablenotemark{b}$ & $20.6 \pm 1.5\tablenotemark{b}$ & & $61.0^{+5.2}_{-4.4}\tablenotemark{b}$ & $20.7 \pm 1.1\tablenotemark{b}$ & & $65.0^{+8.4}_{-6.0}\tablenotemark{b}$ & $10.7 \pm 2.4\tablenotemark{b}$ & & $43.0^{+6.4}_{-6.0}\tablenotemark{b}$ & $29.4 \pm 1.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{53.4^{+6.0}_{-8.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{12.3 \pm 9.7\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J0752+1612 & & $9.7 \pm 0.8$ & $8.1 \pm 1.1$ & & $9.3^{+0.8}_{-1.2}$ & $5.7 \pm 2.0$ & & $6.9 \pm 0.8$ & $16.3 \pm 1.7$ & & $5.7 \pm 0.4$ & $20.8 \pm 1.5$ & & $10.5 \pm 0.8$ & $8.9 \pm 1.3$ & & $1.7 \pm 0.4$ & $10.9 \pm 1.3$ & & $12.1 \pm 0.8$ & $12.3 \pm 1.8$ & & $\textcolor{red}{\mathbf{20.1^{+5.2}_{-4.0}}}$ & $\textcolor{red}{\mathbf{-3.9 \pm 11.9}}$ & & $\ldots$ & $\ldots$\\
J0754+7909 & & $5.3 \pm 0.4$ & $-0.2 \pm 1.3$ & & $2.9 \pm 0.4$ & $-12.1 \pm 2.0$ & & $2.9 \pm 0.4$ & $-7.4 \pm 1.7$ & & $2.1 \pm 0.4$ & $-1.3 \pm 0.8$ & & $2.5 \pm 0.4$ & $-14.4 \pm 0.7$ & & $5.3^{+0.4}_{-0.8}$ & $9.0 \pm 1.7$ & & $2.5 \pm 0.4$ & $-19.6 \pm 1.3$ & & $15.3^{+2.0}_{-1.6}$ & $-23.1 \pm 9.1$ & & $\textcolor{red}{\mathbf{16.9^{+2.4}_{-2.0}}}$ & $\textcolor{red}{\mathbf{-17.2 \pm 17.3}}$\\
J0809+4434 & & $19.7 \pm 1.6$ & $9.6 \pm 1.1$ & & $15.3 \pm 1.2$ & $5.5 \pm 2.0$ & & $13.3^{+0.8}_{-1.2}$ & $1.9 \pm 2.0$ & & $14.9^{+1.2}_{-0.8}$ & $-3.0 \pm 1.1$ & & $20.1^{+1.2}_{-0.8}$ & $8.8 \pm 1.1$ & & $15.7 \pm 1.6$ & $15.4 \pm 1.5$ & & $23.7^{+1.2}_{-1.6}$ & $-5.7 \pm 1.8$ & & $21.3 \pm 4.4$ & $10.7 \pm 10.8$ & & $\textcolor{red}{\mathbf{31.7^{+6.4}_{-7.2}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{8.8 \pm 19.4\tablenotemark{b}}}$\\
J0829+2655 & & $35.4 \pm 3.2\tablenotemark{b}$ & $11.6 \pm 1.5\tablenotemark{b}$ & & $33.8 \pm 3.6\tablenotemark{b}$ & $9.5 \pm 2.2\tablenotemark{b}$ & & $16.9 \pm 2.0$ & $14.5 \pm 1.8$ & & $49.4^{+4.8}_{-4.4}\tablenotemark{b}$ & $9.6 \pm 2.7\tablenotemark{b}$ & & $45.0^{+3.2}_{-2.8}\tablenotemark{b}$ & $13.3 \pm 2.5\tablenotemark{b}$ & & $28.5 \pm 4.0$ & $16.5 \pm 1.8$ & & $60.2^{+5.2}_{-4.4}\tablenotemark{b}$ & $4.8 \pm 2.9\tablenotemark{b}$ & & $39.8^{+8.4}_{-7.6}\tablenotemark{b}$ & $10.9 \pm 10.5\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{41.0^{+9.6}_{-8.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{8.1 \pm 19.2\tablenotemark{b}}}$\\
J0858+3256 & & $5.3 \pm 0.4$ & $9.7 \pm 1.0$ & & $5.7 \pm 0.4$ & $10.2 \pm 1.7$ & & $2.1 \pm 0.4$ & $14.7 \pm 1.8$ & & $2.1 \pm 0.4$ & $-5.0 \pm 1.4$ & & $2.1 \pm 0.4$ & $9.5 \pm 0.8$ & & $5.3 \pm 0.4$ & $17.9 \pm 1.3$ & & $5.3 \pm 0.4$ & $-7.2 \pm 1.7$ & & $16.1 \pm 1.6$ & $24.1 \pm 8.7$ & & $\textcolor{red}{\mathbf{18.1^{+2.8}_{-2.0}}}$ & $\textcolor{red}{\mathbf{17.0 \pm 17.0}}$\\
J0917+6028 & & $27.3 \pm 2.0\tablenotemark{b}$ & $4.3 \pm 1.5\tablenotemark{b}$ & & $20.1 \pm 1.6$ & $-0.8 \pm 2.1$ & & $17.3^{+1.6}_{-1.2}$ & $-2.5 \pm 2.2$ & & $27.7 \pm 2.4\tablenotemark{b}$ & $-5.3 \pm 2.1\tablenotemark{b}$ & & $30.5 \pm 2.0\tablenotemark{b}$ & $0.9 \pm 2.2\tablenotemark{b}$ & & $26.5 \pm 2.4\tablenotemark{b}$ & $8.6 \pm 2.1\tablenotemark{b}$ & & $29.7 \pm 2.0\tablenotemark{b}$ & $-11.3 \pm 2.5\tablenotemark{b}$ & & $50.6^{+12.4}_{-30.4}$ & $10.5 \pm 12.3$ & & $\textcolor{red}{\mathbf{75.8^{+11.6}_{-16.4}}}$ & $\textcolor{red}{\mathbf{9.9 \pm 18.5}}$\\
J0951+3558 & & $24.1 \pm 2.0$ & $4.4 \pm 1.0$ & & $23.3 \pm 2.0$ & $-1.2 \pm 1.5$ & & $15.3 \pm 1.6$ & $10.6 \pm 2.1$ & & $26.9^{+1.6}_{-2.0}$ & $6.2 \pm 1.5$ & & $27.3^{+0.8}_{-1.2}$ & $3.6 \pm 0.7$ & & $14.9 \pm 2.0$ & $6.0 \pm 1.1$ & & $34.6^{+2.0}_{-1.6}$ & $-3.9 \pm 1.8$ & & $\textcolor{red}{\mathbf{40.6^{+10.4}_{-9.6}}}$ & $\textcolor{red}{\mathbf{5.0 \pm 9.0}}$ & & $\ldots$ & $\ldots$\\
J1004+5022 & & $22.1^{+2.8}_{-2.4}\tablenotemark{b}$ & $3.7 \pm 3.2\tablenotemark{b}$ & & $17.7 \pm 2.0\tablenotemark{b}$ & $-4.6 \pm 2.5\tablenotemark{b}$ & & $12.1 \pm 1.2\tablenotemark{b}$ & $3.7 \pm 2.5\tablenotemark{b}$ & & $23.7^{+3.2}_{-2.8}\tablenotemark{b}$ & $0.2 \pm 3.1\tablenotemark{b}$ & & $22.9^{+2.8}_{-2.4}\tablenotemark{b}$ & $-1.3 \pm 2.8\tablenotemark{b}$ & & $20.9^{+3.6}_{-3.2}\tablenotemark{b}$ & $4.3 \pm 2.7\tablenotemark{b}$ & & $26.1^{+3.6}_{-2.8}\tablenotemark{b}$ & $-10.7 \pm 3.5\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{29.7^{+10.8}_{-10.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-0.8 \pm 9.5\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1020+0814 & & $18.5 \pm 2.0$ & $7.2 \pm 1.0$ & & $17.3^{+1.2}_{-1.6}$ & $5.4 \pm 1.5$ & & $8.1 \pm 0.8$ & $18.9 \pm 1.4$ & & $9.3 \pm 0.8$ & $15.5 \pm 1.4$ & & $18.9 \pm 0.8$ & $16.2 \pm 0.7$ & & $18.9 \pm 2.0$ & $11.0 \pm 1.1$ & & $14.5 \pm 1.6$ & $10.5 \pm 1.8$ & & $\textcolor{red}{\mathbf{30.5^{+8.8}_{-7.6}}}$ & $\textcolor{red}{\mathbf{12.8 \pm 9.0}}$ & & $\ldots$ & $\ldots$\\
J1022+0200 & & $7.3^{+0.8}_{-0.4}$ & $12.1 \pm 1.0$ & & $8.5^{+0.4}_{-0.8}$ & $5.8 \pm 1.4$ & & $6.5^{+0.4}_{-0.8}$ & $11.3 \pm 1.4$ & & $6.5 \pm 0.4$ & $-0.4 \pm 1.1$ & & $8.1 \pm 0.4$ & $7.4 \pm 0.4$ & & $5.3^{+0.4}_{-0.8}$ & $7.4 \pm 1.0$ & & $11.3 \pm 0.8$ & $9.5 \pm 1.8$ & & $\textcolor{red}{\mathbf{23.7^{+4.8}_{-3.2}}}$ & $\textcolor{red}{\mathbf{15.1 \pm 9.1}}$ & & $\ldots$ & $\ldots$\\
J1022+5825 & & $4.5 \pm 0.4$ & $-4.0 \pm 1.1$ & & $4.5 \pm 0.4$ & $-7.1 \pm 1.7$ & & $4.5 \pm 0.4$ & $-3.0 \pm 2.1$ & & $4.5 \pm 0.4$ & $-5.7 \pm 1.1$ & & $5.3 \pm 0.4\tablenotemark{b}$ & $-2.2 \pm 0.6\tablenotemark{b}$ & & $4.1 \pm 0.4$ & $0.6 \pm 1.4$ & & $5.3 \pm 0.4$ & $-15.9 \pm 1.4$ & & $\textcolor{red}{\mathbf{6.5^{+8.0}_{-1.2}}}$ & $\textcolor{red}{\mathbf{1.9 \pm 9.8}}$ & & $\ldots$ & $\ldots$\\
J1025+3212 & & $7.7^{+1.6}_{-0.8}$ & $5.5 \pm 1.1$ & & $5.7 \pm 0.4$ & $-4.1 \pm 1.5$ & & $4.9 \pm 0.4$ & $11.4 \pm 2.0$ & & $2.5 \pm 0.4$ & $-3.4 \pm 1.5$ & & $31.3^{+4.4}_{-3.2}\tablenotemark{b}$ & $-14.7 \pm 2.7\tablenotemark{b}$ & & $4.9 \pm 0.4$ & $3.9 \pm 1.1$ & & $8.1^{+1.6}_{-0.8}$ & $-3.3 \pm 2.0$ & & $\textcolor{red}{\mathbf{19.7^{+2.8}_{-2.4}}}$ & $\textcolor{red}{\mathbf{-19.4 \pm 8.3}}$ & & $\ldots$ & $\ldots$\\
J1139-3159 & & $\textcolor{red}{\mathbf{46.6^{+4.8}_{-4.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{10.6 \pm 1.4\tablenotemark{b}}}$ & & $44.2 \pm 4.0\tablenotemark{b}$ & $4.8 \pm 1.8\tablenotemark{b}$ & & $31.3 \pm 2.4\tablenotemark{b}$ & $13.4 \pm 1.1\tablenotemark{b}$ & & $48.2 \pm 3.2\tablenotemark{b}$ & $11.4 \pm 1.0\tablenotemark{b}$ & & $54.6 \pm 2.4\tablenotemark{b}$ & $13.3 \pm 0.7\tablenotemark{b}$ & & $47.8^{+5.6}_{-5.2}\tablenotemark{b}$ & $6.1 \pm 1.1\tablenotemark{b}$ & & $53.4 \pm 4.4\tablenotemark{b}$ & $18.9 \pm 1.5\tablenotemark{b}$ & & $41.0^{+8.8}_{-7.2}\tablenotemark{b}$ & $6.5 \pm 9.7\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J1154-3400 & & $28.5 \pm 3.2$ & $8.6 \pm 1.5$ & & $29.3 \pm 2.4$ & $0.8 \pm 2.1$ & & $20.5^{+4.0}_{-2.0}$ & $13.3 \pm 1.3$ & & $30.1 \pm 2.0$ & $13.3 \pm 1.3$ & & $34.6^{+2.0}_{-1.6}$ & $13.7 \pm 1.3$ & & $32.9 \pm 2.8$ & $1.1 \pm 1.4$ & & $29.3 \pm 2.4$ & $21.0 \pm 1.5$ & & $53.0^{+9.2}_{-6.8}\tablenotemark{b}$ & $2.5 \pm 9.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{55.8^{+11.2}_{-8.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{7.8 \pm 18.7\tablenotemark{b}}}$\\
J1212-2253 & & $30.1^{+2.8}_{-2.4}\tablenotemark{b}$ & $10.0 \pm 1.8\tablenotemark{b}$ & & $29.3 \pm 2.4\tablenotemark{b}$ & $3.3 \pm 2.5\tablenotemark{b}$ & & $17.7 \pm 1.6$ & $10.3 \pm 1.5$ & & $31.7 \pm 2.4\tablenotemark{b}$ & $6.9 \pm 2.1\tablenotemark{b}$ & & $50.6^{+4.8}_{-4.4}$ & $12.3 \pm 4.6$ & & $60.2^{+6.4}_{-5.6}$ & $1.3 \pm 3.5$ & & $58.2^{+5.2}_{-4.8}$ & $9.0 \pm 3.8$ & & $112.7^{+13.6}_{-12.4}$ & $11.3 \pm 10.4$ & & $\textcolor{red}{\mathbf{135.1^{+23.6}_{-18.0}}}$ & $\textcolor{red}{\mathbf{14.8 \pm 17.4}}$\\
J1212+0206 & & $19.3^{+2.4}_{-1.6}$ & $12.6 \pm 1.3$ & & $32.1^{+4.4}_{-5.2}$ & $1.2 \pm 1.8$ & & $14.1^{+1.6}_{-1.2}$ & $6.1 \pm 1.5$ & & $44.6 \pm 4.8$ & $0.1 \pm 2.8$ & & $50.6^{+4.8}_{-4.4}$ & $1.6 \pm 1.8$ & & $14.9 \pm 1.6$ & $5.4 \pm 1.1$ & & $53.8 \pm 5.2$ & $-5.3 \pm 2.7$ & & $54.2^{+8.8}_{-9.2}$ & $4.1 \pm 8.0$ & & $\textcolor{red}{\mathbf{80.6^{+12.8}_{-13.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{7.8 \pm 16.4\tablenotemark{b}}}$\\
J1245-4429 & & $\textcolor{red}{\mathbf{81.8^{+8.4}_{-7.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{9.6 \pm 2.0\tablenotemark{b}}}$ & & $71.0 \pm 6.0\tablenotemark{b}$ & $4.7 \pm 3.1\tablenotemark{b}$ & & $49.8^{+4.8}_{-5.6}\tablenotemark{b}$ & $11.2 \pm 1.7\tablenotemark{b}$ & & $65.8^{+4.8}_{-4.4}\tablenotemark{b}$ & $8.1 \pm 2.0\tablenotemark{b}$ & & $75.8^{+5.2}_{-4.8}\tablenotemark{b}$ & $13.4 \pm 3.2\tablenotemark{b}$ & & $79.4^{+8.0}_{-7.2}\tablenotemark{b}$ & $-3.0 \pm 2.5\tablenotemark{b}$ & & $80.2^{+6.8}_{-6.4}\tablenotemark{b}$ & $17.2 \pm 2.1\tablenotemark{b}$ & & $89.0^{+16.8}_{-14.4}\tablenotemark{b}$ & $5.7 \pm 10.9\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J1246+4027 & & $17.3 \pm 2.0$ & $8.3 \pm 1.3$ & & $8.9 \pm 0.8$ & $-8.2 \pm 1.5$ & & $8.1^{+0.4}_{-0.8}$ & $0.5 \pm 2.1$ & & $49.0^{+4.4}_{-3.6}\tablenotemark{b}$ & $-12.3 \pm 2.8\tablenotemark{b}$ & & $53.0^{+4.8}_{-4.0}\tablenotemark{b}$ & $-10.3 \pm 2.7\tablenotemark{b}$ & & $8.5^{+0.8}_{-0.4}$ & $6.5 \pm 1.3$ & & $45.8^{+3.6}_{-4.0}\tablenotemark{b}$ & $-25.3 \pm 2.7\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{35.0 \pm 6.4\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-10.3 \pm 7.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1305-2541 & & $9.7^{+1.2}_{-0.8}$ & $4.4 \pm 1.8$ & & $14.1^{+1.6}_{-1.2}$ & $-6.9 \pm 1.7$ & & $12.9^{+1.2}_{-0.8}$ & $8.6 \pm 1.1$ & & $16.1^{+1.2}_{-0.8}$ & $6.8 \pm 0.7$ & & $15.3^{+0.8}_{-1.2}$ & $1.2 \pm 0.4$ & & $16.1 \pm 1.2$ & $-5.8 \pm 1.3$ & & $14.5 \pm 1.2$ & $15.6 \pm 1.4$ & & $\textcolor{red}{\mathbf{17.7^{+2.0}_{-2.4}}}$ & $\textcolor{red}{\mathbf{-4.6 \pm 9.4}}$ & & $\ldots$ & $\ldots$\\
J1314+1320 & & $15.3 \pm 1.2\tablenotemark{b}$ & $-2.7 \pm 1.4\tablenotemark{b}$ & & $13.7 \pm 1.2\tablenotemark{b}$ & $-8.3 \pm 1.4\tablenotemark{b}$ & & $12.1^{+1.2}_{-0.8}\tablenotemark{b}$ & $1.1 \pm 1.5\tablenotemark{b}$ & & $15.7^{+1.2}_{-0.8}\tablenotemark{b}$ & $-6.9 \pm 1.0\tablenotemark{b}$ & & $16.9^{+0.8}_{-0.4}\tablenotemark{b}$ & $-4.4 \pm 0.4\tablenotemark{b}$ & & $11.7^{+1.6}_{-1.2}\tablenotemark{b}$ & $-3.7 \pm 1.4\tablenotemark{b}$ & & $21.3 \pm 1.2\tablenotemark{b}$ & $-10.5 \pm 2.0\tablenotemark{b}$ & & $22.9^{+6.8}_{-5.6}\tablenotemark{b}$ & $-4.7 \pm 7.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{36.6^{+13.6}_{-11.2}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-2.6 \pm 16.0\tablenotemark{b}}}$\\
J1324+6358 & & $12.1 \pm 0.8\tablenotemark{b}$ & $-12.7 \pm 1.5\tablenotemark{b}$ & & $10.9 \pm 0.8\tablenotemark{b}$ & $-14.1 \pm 1.7\tablenotemark{b}$ & & $11.3^{+0.4}_{-0.8}\tablenotemark{b}$ & $-7.6 \pm 2.1\tablenotemark{b}$ & & $13.3^{+1.2}_{-0.8}\tablenotemark{b}$ & $-12.3 \pm 1.3\tablenotemark{b}$ & & $12.5^{+0.8}_{-0.4}\tablenotemark{b}$ & $-13.4 \pm 0.7\tablenotemark{b}$ & & $10.5^{+0.8}_{-1.2}\tablenotemark{b}$ & $-6.5 \pm 1.8\tablenotemark{b}$ & & $12.5 \pm 0.8\tablenotemark{b}$ & $-24.2 \pm 1.5\tablenotemark{b}$ & & $16.1^{+2.4}_{-1.6}\tablenotemark{b}$ & $-11.9 \pm 8.1\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{26.9 \pm 11.2\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-12.4 \pm 16.7\tablenotemark{b}}}$\\
J1326-0038 & & $19.7^{+1.6}_{-2.0}$ & $-5.0 \pm 2.0$ & & $16.1^{+1.6}_{-1.2}$ & $-7.9 \pm 1.5$ & & $13.7 \pm 1.2$ & $3.7 \pm 1.3$ & & $21.3^{+1.6}_{-1.2}$ & $-2.0 \pm 1.0$ & & $21.7^{+0.8}_{-1.2}$ & $-2.9 \pm 0.6$ & & $19.3 \pm 2.4$ & $-7.1 \pm 1.7$ & & $26.1 \pm 1.6$ & $-3.9 \pm 2.0$ & & $24.9 \pm 5.2$ & $-4.7 \pm 8.0$ & & $\textcolor{red}{\mathbf{26.5^{+6.4}_{-5.6}}}$ & $\textcolor{red}{\mathbf{-1.8 \pm 16.7}}$\\
J1331+3407 & & $9.7^{+1.2}_{-0.8}$ & $-7.5 \pm 1.5$ & & $8.5^{+0.8}_{-0.4}$ & $-12.1 \pm 1.4$ & & $8.9^{+0.8}_{-0.4}$ & $-2.6 \pm 1.8$ & & $10.5^{+0.8}_{-1.2}$ & $-11.2 \pm 1.1$ & & $11.7^{+0.4}_{-0.8}$ & $-10.2 \pm 0.7$ & & $8.1^{+0.8}_{-0.4}$ & $-6.0 \pm 1.4$ & & $14.1^{+1.2}_{-1.6}$ & $-19.8 \pm 2.0$ & & $29.3^{+4.4}_{-5.6}$ & $-13.0 \pm 7.4$ & & $\textcolor{red}{\mathbf{38.2^{+6.0}_{-4.4}}}$ & $\textcolor{red}{\mathbf{-12.3 \pm 15.6}}$\\
J1411-2119 & & $42.2 \pm 4.0\tablenotemark{b}$ & $2.0 \pm 2.9\tablenotemark{b}$ & & $35.8^{+3.6}_{-3.2}$ & $-6.1 \pm 2.1$ & & $30.1 \pm 2.4$ & $3.2 \pm 1.4$ & & $41.8^{+3.2}_{-2.8}\tablenotemark{b}$ & $-2.3 \pm 1.4\tablenotemark{b}$ & & $43.8 \pm 2.4\tablenotemark{b}$ & $-0.4 \pm 1.5\tablenotemark{b}$ & & $42.2^{+5.6}_{-4.8}$ & $-8.6 \pm 2.2$ & & $57.4^{+4.8}_{-4.0}\tablenotemark{b}$ & $-0.1 \pm 2.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{48.6^{+16.0}_{-9.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-1.3 \pm 9.8\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1415+5724 & & $9.3^{+1.2}_{-0.8}$ & $1.5 \pm 1.4$ & & $7.7^{+0.8}_{-0.4}$ & $-17.0 \pm 1.7$ & & $6.5 \pm 0.4$ & $-11.9 \pm 2.5$ & & $2.9 \pm 0.4$ & $-13.0 \pm 1.3$ & & $6.9 \pm 0.4$ & $-12.8 \pm 0.7$ & & $6.5 \pm 0.4$ & $3.3 \pm 1.7$ & & $6.9^{+0.4}_{-1.2}$ & $-22.7 \pm 1.7$ & & $19.7^{+2.8}_{-2.0}$ & $-17.9 \pm 7.9$ & & $\textcolor{red}{\mathbf{29.3^{+4.0}_{-3.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-17.2 \pm 15.6\tablenotemark{b}}}$\\
J1417-0407 & & $31.7^{+2.8}_{-2.4}\tablenotemark{b}$ & $-0.8 \pm 3.8\tablenotemark{b}$ & & $28.5^{+2.8}_{-2.4}\tablenotemark{b}$ & $-8.8 \pm 2.2\tablenotemark{b}$ & & $18.9 \pm 1.6$ & $0.8 \pm 1.8$ & & $31.7 \pm 2.4\tablenotemark{b}$ & $-6.7 \pm 2.5\tablenotemark{b}$ & & $32.1^{+2.4}_{-2.0}\tablenotemark{b}$ & $-4.6 \pm 2.1\tablenotemark{b}$ & & $32.5^{+3.2}_{-2.8}\tablenotemark{b}$ & $-9.7 \pm 2.9\tablenotemark{b}$ & & $61.0^{+6.0}_{-5.6}$ & $-9.9 \pm 4.1$ & & $132.7^{+20.4}_{-15.2}$ & $-3.4 \pm 10.8$ & & $\textcolor{red}{\mathbf{152.7^{+24.4}_{-21.2}}}$ & $\textcolor{red}{\mathbf{-1.6 \pm 18.0}}$\\
J1428+3310 & & $3.3 \pm 0.4$ & $0.5 \pm 1.4$ & & $2.9 \pm 0.4$ & $-14.0 \pm 1.5$ & & $3.3 \pm 0.4$ & $-9.9 \pm 1.7$ & & $2.1 \pm 0.4$ & $-16.6 \pm 1.1$ & & $3.7 \pm 0.4$ & $-10.3 \pm 0.6$ & & $2.1 \pm 0.4$ & $-1.6 \pm 1.4$ & & $4.5 \pm 0.4$ & $-22.7 \pm 2.0$ & & $13.7 \pm 1.6$ & $-13.8 \pm 7.6$ & & $\textcolor{red}{\mathbf{18.1^{+4.0}_{-2.8}}}$ & $\textcolor{red}{\mathbf{-13.1 \pm 15.9}}$\\
J1506+1321 & & $3.3 \pm 0.4$ & $-22.4 \pm 2.4$ & & $3.3 \pm 0.4$ & $-17.6 \pm 1.7$ & & $4.1 \pm 0.4$ & $-3.7 \pm 1.4$ & & $4.1 \pm 0.4$ & $-8.1 \pm 0.8$ & & $4.1 \pm 0.4$ & $-16.1 \pm 0.6$ & & $3.7 \pm 0.4$ & $-21.4 \pm 1.8$ & & $4.1 \pm 0.4$ & $-15.6 \pm 2.0$ & & $\textcolor{red}{\mathbf{8.9^{+2.0}_{-4.0}}}$ & $\textcolor{red}{\mathbf{-23.4 \pm 8.7}}$ & & $\ldots$ & $\ldots$\\
J1524+0934 & & $11.7 \pm 1.2$ & $5.5 \pm 2.2$ & & $11.7 \pm 1.2$ & $-12.4 \pm 1.7$ & & $12.1 \pm 1.2$ & $-5.4 \pm 1.5$ & & $16.5 \pm 1.2\tablenotemark{b}$ & $-12.6 \pm 1.3\tablenotemark{b}$ & & $37.4 \pm 2.8$ & $-8.6 \pm 1.7$ & & $8.5 \pm 1.2$ & $-0.1 \pm 1.7$ & & $35.8 \pm 2.8$ & $-18.7 \pm 2.4$ & & $80.2^{+10.8}_{-8.0}$ & $11.7 \pm 9.1$ & & $\textcolor{red}{\mathbf{109.9^{+21.2}_{-18.4}}}$ & $\textcolor{red}{\mathbf{10.2 \pm 17.8}}$\\
J1531+1641 & & $28.9 \pm 2.8$ & $-19.7 \pm 2.7$ & & $22.5^{+3.2}_{-4.8}$ & $-17.0 \pm 1.7$ & & $18.5^{+6.8}_{-4.0}$ & $-3.0 \pm 1.7$ & & $43.4 \pm 3.2$ & $-14.7 \pm 1.8$ & & $43.4 \pm 2.4$ & $-14.7 \pm 1.7$ & & $35.4^{+3.6}_{-3.2}$ & $-16.5 \pm 2.7$ & & $61.8 \pm 4.4\tablenotemark{b}$ & $-23.2 \pm 2.7\tablenotemark{b}$ & & $55.0^{+8.0}_{-9.2}\tablenotemark{b}$ & $-20.3 \pm 8.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{57.4^{+7.6}_{-8.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-15.4 \pm 16.6\tablenotemark{b}}}$\\
J1547-2423 & & $23.7^{+2.4}_{-2.0}$ & $-5.3 \pm 2.7$ & & $21.7^{+2.0}_{-1.6}$ & $-10.7 \pm 2.1$ & & $27.3 \pm 2.0$ & $-4.0 \pm 1.5$ & & $27.7 \pm 2.0$ & $-8.8 \pm 1.1$ & & $26.9^{+1.2}_{-1.6}$ & $-7.2 \pm 1.1$ & & $23.3^{+2.8}_{-2.0}$ & $-19.7 \pm 2.1$ & & $34.6^{+2.0}_{-1.6}$ & $-3.6 \pm 2.0$ & & $\textcolor{red}{\mathbf{41.8^{+7.2}_{-6.0}}}$ & $\textcolor{red}{\mathbf{-9.0 \pm 11.8}}$ & & $\ldots$ & $\ldots$\\
J1551+0941 & & $31.3^{+3.2}_{-2.8}$ & $-12.0 \pm 4.6$ & & $24.1 \pm 3.6$ & $-16.1 \pm 2.0$ & & $25.3^{+2.0}_{-4.4}$ & $-8.5 \pm 1.8$ & & $34.2 \pm 3.2$ & $-15.9 \pm 1.8$ & & $33.3^{+2.4}_{-2.0}$ & $-14.7 \pm 1.7$ & & $31.7^{+4.0}_{-3.6}$ & $-19.4 \pm 2.8$ & & $49.0^{+4.8}_{-4.0}\tablenotemark{b}$ & $-20.7 \pm 2.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{50.2^{+10.4}_{-9.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-13.5 \pm 9.3\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1552+2948 & & $18.5^{+1.2}_{-1.6}$ & $-17.0 \pm 2.4$ & & $13.3^{+1.6}_{-1.2}$ & $-18.3 \pm 1.7$ & & $14.9^{+1.6}_{-1.2}$ & $-11.6 \pm 1.8$ & & $18.1^{+1.6}_{-2.0}$ & $-19.7 \pm 1.4$ & & $19.3^{+1.2}_{-0.8}$ & $-18.9 \pm 1.1$ & & $14.5^{+1.6}_{-1.2}$ & $-15.5 \pm 2.5$ & & $22.1 \pm 1.6$ & $-26.9 \pm 1.8$ & & $\textcolor{red}{\mathbf{32.1 \pm 4.0\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-19.1 \pm 8.3\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1557-2952 & & $49.4^{+5.2}_{-4.8}$ & $-2.5 \pm 5.1$ & & $65.8 \pm 9.6$ & $-6.5 \pm 3.6$ & & $49.0^{+4.4}_{-3.6}$ & $-2.5 \pm 2.9$ & & $50.6^{+4.8}_{-4.4}$ & $-4.8 \pm 3.1$ & & $45.4 \pm 3.2$ & $-11.6 \pm 2.5$ & & $56.2^{+8.4}_{-6.4}$ & $-16.5 \pm 3.9$ & & $79.0^{+7.2}_{-6.8}$ & $-4.1 \pm 5.3$ & & $\textcolor{red}{\mathbf{90.2^{+16.8}_{-13.2}}}$ & $\textcolor{red}{\mathbf{-2.9 \pm 13.2}}$ & & $\ldots$ & $\ldots$\\
J1600-2456 & & $12.5 \pm 1.2$ & $-11.4 \pm 3.4$ & & $12.5^{+0.8}_{-1.2}$ & $-8.1 \pm 2.1$ & & $14.1^{+0.8}_{-1.2}$ & $-1.3 \pm 1.4$ & & $12.9^{+0.8}_{-1.2}$ & $-5.7 \pm 1.0$ & & $17.3 \pm 0.8\tablenotemark{b}$ & $-5.5 \pm 1.3\tablenotemark{b}$ & & $11.7 \pm 1.2$ & $-13.7 \pm 2.1$ & & $20.5^{+1.2}_{-0.8}\tablenotemark{b}$ & $-6.9 \pm 1.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{19.3 \pm 2.0\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{4.1 \pm 12.1\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1615+4953 & & $27.3^{+2.4}_{-1.6}\tablenotemark{b}$ & $-17.5 \pm 2.5\tablenotemark{b}$ & & $18.1^{+1.6}_{-2.0}$ & $-17.9 \pm 1.8$ & & $15.7 \pm 1.6$ & $-18.4 \pm 3.8$ & & $28.5^{+3.2}_{-2.0}\tablenotemark{b}$ & $-19.3 \pm 1.8\tablenotemark{b}$ & & $27.7^{+2.0}_{-1.6}\tablenotemark{b}$ & $-19.7 \pm 1.8\tablenotemark{b}$ & & $29.7^{+3.6}_{-2.8}\tablenotemark{b}$ & $-10.9 \pm 2.8\tablenotemark{b}$ & & $26.5 \pm 2.4\tablenotemark{b}$ & $-29.5 \pm 1.8\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{27.3^{+3.2}_{-2.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-15.8 \pm 8.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1617+5516 & & $1.3^{+0.8}_{-0.4}\tablenotemark{b}$ & $-4.8 \pm 1.7\tablenotemark{b}$ & & $2.1 \pm 0.4\tablenotemark{b}$ & $-18.2 \pm 1.7\tablenotemark{b}$ & & $1.7 \pm 0.4\tablenotemark{b}$ & $-23.2 \pm 2.1\tablenotemark{b}$ & & $0.5 \pm 0.4\tablenotemark{b}$ & $-17.0 \pm 1.3\tablenotemark{b}$ & & $3.7 \pm 0.4\tablenotemark{b}$ & $-11.3 \pm 0.6\tablenotemark{b}$ & & $1.3 \pm 0.4\tablenotemark{b}$ & $2.6 \pm 2.0\tablenotemark{b}$ & & $1.7 \pm 0.4\tablenotemark{b}$ & $-29.1 \pm 1.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{12.1^{+4.8}_{-4.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-12.7 \pm 8.6\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1647+5632 & & $12.9^{+1.2}_{-0.8}$ & $-22.7 \pm 1.8$ & & $11.3 \pm 1.2$ & $-17.2 \pm 1.8$ & & $8.9^{+1.2}_{-4.4}$ & $-21.3 \pm 2.2$ & & $9.3^{+0.8}_{-1.6}$ & $-21.7 \pm 1.3$ & & $13.3^{+0.4}_{-0.8}$ & $-22.0 \pm 1.0$ & & $14.5^{+1.2}_{-0.8}$ & $-13.7 \pm 2.4$ & & $9.7^{+0.8}_{-1.2}$ & $-31.8 \pm 1.3$ & & $22.9^{+5.2}_{-4.0}$ & $-18.2 \pm 8.7$ & & $\textcolor{red}{\mathbf{25.7^{+7.2}_{-5.2}}}$ & $\textcolor{red}{\mathbf{-16.8 \pm 16.4}}$\\
J1655-0823 & & $2.9 \pm 0.4$ & $-9.5 \pm 2.2$ & & $1.3 \pm 0.4$ & $-17.3 \pm 1.8$ & & $3.3 \pm 0.4$ & $-11.9 \pm 1.5$ & & $3.3 \pm 0.4$ & $-18.6 \pm 1.4$ & & $3.3 \pm 0.4$ & $-18.3 \pm 0.7$ & & $1.3 \pm 0.4$ & $-22.1 \pm 2.1$ & & $4.9 \pm 0.4$ & $-14.2 \pm 1.7$ & & $7.7 \pm 1.2$ & $-12.7 \pm 11.8$ & & $\textcolor{red}{\mathbf{12.5^{+3.2}_{-2.8}}}$ & $\textcolor{red}{\mathbf{-8.6 \pm 20.2}}$\\
J1703-7715 & & $57.0^{+4.4}_{-4.8}$ & $8.8 \pm 1.8$ & & $69.4^{+6.4}_{-6.0}$ & $6.7 \pm 3.6$ & & $77.4 \pm 5.6$ & $10.0 \pm 2.8$ & & $76.2^{+7.2}_{-6.4}$ & $9.5 \pm 2.8$ & & $84.6^{+7.2}_{-6.8}$ & $16.5 \pm 3.5$ & & $93.0^{+10.4}_{-9.6}$ & $-4.6 \pm 3.8$ & & $86.6^{+8.4}_{-7.6}$ & $19.4 \pm 3.2$ & & $\textcolor{red}{\mathbf{87.0^{+18.4}_{-14.8}}}$ & $\textcolor{red}{\mathbf{6.1 \pm 11.2}}$ & & $\ldots$ & $\ldots$\\
J1711+2326 & & $25.7^{+4.0}_{-2.8}$ & $-20.4 \pm 2.5$ & & $18.9^{+3.2}_{-10.0}$ & $-19.6 \pm 1.7$ & & $26.5^{+2.8}_{-3.2}$ & $-18.6 \pm 2.2$ & & $26.9 \pm 2.8$ & $-22.2 \pm 1.4$ & & $30.1^{+2.0}_{-1.6}$ & $-22.0 \pm 1.3$ & & $20.5^{+2.4}_{-2.0}$ & $-20.7 \pm 2.5$ & & $39.4^{+3.2}_{-2.8}$ & $-27.4 \pm 1.8$ & & $\textcolor{red}{\mathbf{52.6^{+6.8}_{-6.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-17.5 \pm 9.5\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1719+2630 & & $3.3 \pm 0.4$ & $-26.6 \pm 2.2$ & & $3.7^{+0.8}_{-0.4}$ & $-20.0 \pm 1.7$ & & $3.7 \pm 0.4$ & $-14.2 \pm 2.7$ & & $0.5 \pm 0.4$ & $-14.4 \pm 1.1$ & & $4.5 \pm 0.4$ & $-20.4 \pm 1.0$ & & $5.7^{+0.4}_{-0.8}$ & $-21.4 \pm 2.5$ & & $0.5 \pm 0.4$ & $-31.2 \pm 1.4$ & & $\textcolor{red}{\mathbf{11.3^{+3.6}_{-3.2}}}$ & $\textcolor{red}{\mathbf{-23.6 \pm 9.1}}$ & & $\ldots$ & $\ldots$\\
J1726+1538 & & $22.5^{+3.2}_{-2.8}$ & $-22.5 \pm 2.5$ & & $19.7^{+4.0}_{-4.4}$ & $-19.1 \pm 1.7$ & & $28.5^{+2.4}_{-2.8}$ & $-18.2 \pm 2.7$ & & $29.3^{+3.2}_{-2.8}$ & $-21.1 \pm 1.5$ & & $29.7^{+2.4}_{-2.0}$ & $-21.5 \pm 1.5$ & & $16.5^{+4.0}_{-2.8}$ & $-23.8 \pm 2.2$ & & $48.2 \pm 3.6\tablenotemark{b}$ & $-25.3 \pm 2.1\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{43.8^{+7.2}_{-8.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-14.7 \pm 10.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1736+0220 & & $20.9 \pm 2.0$ & $-19.7 \pm 2.9$ & & $27.7^{+3.2}_{-2.8}\tablenotemark{b}$ & $-16.2 \pm 2.7\tablenotemark{b}$ & & $31.3^{+2.0}_{-2.4}\tablenotemark{b}$ & $-12.1 \pm 3.9\tablenotemark{b}$ & & $53.4^{+5.6}_{-5.2}$ & $-16.1 \pm 3.8$ & & $28.1 \pm 2.0\tablenotemark{b}$ & $-18.3 \pm 2.2\tablenotemark{b}$ & & $19.7^{+2.4}_{-2.0}$ & $-23.2 \pm 2.5$ & & $82.6^{+9.2}_{-10.4}$ & $-18.4 \pm 6.0$ & & $\textcolor{red}{\mathbf{138.3^{+27.2}_{-22.0}}}$ & $\textcolor{red}{\mathbf{-11.0 \pm 13.7}}$ & & $143.1^{+27.6}_{-23.6}$ & $-10.7 \pm 20.5$\\
J1738+6142 & & $29.7^{+1.2}_{-2.0}$ & $-26.4 \pm 2.4$ & & $28.5^{+1.6}_{-2.0}$ & $-11.2 \pm 2.5$ & & $9.7^{+0.8}_{-0.4}$ & $-24.6 \pm 2.1$ & & $30.9^{+2.4}_{-1.2}$ & $-17.6 \pm 2.1$ & & $32.1^{+3.2}_{-1.6}$ & $-24.8 \pm 2.5$ & & $30.9^{+2.0}_{-1.2}$ & $-13.7 \pm 3.5$ & & $27.7 \pm 2.0$ & $-30.9 \pm 1.8$ & & $77.0^{+9.6}_{-8.0}$ & $-7.5 \pm 9.7$ & & $\textcolor{red}{\mathbf{87.8^{+11.6}_{-10.8}}}$ & $\textcolor{red}{\mathbf{-10.0 \pm 18.2}}$\\
J1758+4633 & & $4.9 \pm 0.4$ & $-25.9 \pm 2.0$ & & $5.3 \pm 0.4$ & $-17.7 \pm 1.7$ & & $4.1 \pm 0.4$ & $-24.5 \pm 1.8$ & & $3.3 \pm 0.4$ & $-24.9 \pm 1.1$ & & $3.3 \pm 0.4$ & $-23.4 \pm 0.7$ & & $8.1^{+0.4}_{-0.8}$ & $-19.8 \pm 2.2$ & & $3.7 \pm 0.4$ & $-33.3 \pm 1.1$ & & $15.7^{+3.6}_{-2.8}$ & $-21.0 \pm 9.1$ & & $\textcolor{red}{\mathbf{19.3 \pm 4.0}}$ & $\textcolor{red}{\mathbf{-18.3 \pm 16.6}}$\\
J1821+1414 & & $3.7 \pm 0.4$ & $-28.0 \pm 2.0$ & & $4.1^{+0.4}_{-0.8}$ & $-19.1 \pm 1.7$ & & $3.7 \pm 0.4$ & $-20.4 \pm 1.7$ & & $4.5^{+0.8}_{-0.4}$ & $-14.4 \pm 1.4$ & & $1.3 \pm 0.4$ & $-25.2 \pm 1.1$ & & $3.7 \pm 0.4$ & $-27.7 \pm 1.8$ & & $12.5^{+1.2}_{-0.8}\tablenotemark{b}$ & $-28.0 \pm 1.7\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{13.3 \pm 2.8\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-7.8 \pm 11.8\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1824+2937 & & $16.1^{+1.6}_{-2.0}$ & $-24.3 \pm 2.4$ & & $16.9^{+1.6}_{-2.0}$ & $-18.6 \pm 2.1$ & & $15.3 \pm 1.6$ & $-22.0 \pm 2.2$ & & $17.7^{+2.0}_{-1.6}$ & $-23.1 \pm 1.8$ & & $16.1^{+1.6}_{-2.0}$ & $-27.6 \pm 1.7$ & & $24.9 \pm 2.4\tablenotemark{b}$ & $-19.7 \pm 3.2\tablenotemark{b}$ & & $28.5^{+3.6}_{-3.2}\tablenotemark{b}$ & $-29.8 \pm 2.2\tablenotemark{b}$ & & $168.0 \pm 19.2$ & $-20.0 \pm 11.8$ & & $\textcolor{red}{\mathbf{173.2^{+17.2}_{-19.6}}}$ & $\textcolor{red}{\mathbf{-19.4 \pm 17.3}}$\\
J1828+1229 & & $8.5^{+0.8}_{-1.2}$ & $-11.6 \pm 2.5$ & & $6.5^{+0.8}_{-1.2}$ & $-17.7 \pm 1.8$ & & $8.5 \pm 0.8$ & $-20.4 \pm 2.0$ & & $6.9 \pm 0.8$ & $-24.8 \pm 1.4$ & & $7.3^{+1.2}_{-0.8}$ & $-24.9 \pm 1.4$ & & $4.5^{+0.8}_{-0.4}$ & $-16.3 \pm 2.2$ & & $13.3^{+1.2}_{-0.8}\tablenotemark{b}$ & $-24.6 \pm 2.0\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{14.5^{+1.6}_{-1.2}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-16.1 \pm 11.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1832+2030 & & $10.1 \pm 1.6\tablenotemark{b}$ & $-22.9 \pm 1.8\tablenotemark{b}$ & & $14.1 \pm 1.2\tablenotemark{b}$ & $-18.7 \pm 1.7\tablenotemark{b}$ & & $12.1^{+0.8}_{-1.2}\tablenotemark{b}$ & $-22.5 \pm 1.8\tablenotemark{b}$ & & $6.9^{+0.8}_{-0.4}\tablenotemark{b}$ & $-24.3 \pm 1.4\tablenotemark{b}$ & & $8.5^{+1.2}_{-0.4}\tablenotemark{b}$ & $-23.2 \pm 1.0\tablenotemark{b}$ & & $2.5 \pm 0.4\tablenotemark{b}$ & $-20.8 \pm 2.0\tablenotemark{b}$ & & $15.3^{+0.8}_{-1.2}\tablenotemark{b}$ & $-26.7 \pm 1.7\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{43.4^{+10.0}_{-8.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-3.9 \pm 11.6\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1916+0509 & & $0.9 \pm 0.4$ & $-14.8 \pm 1.7$ & & $0.9 \pm 0.4$ & $-14.7 \pm 1.7$ & & $0.9 \pm 0.4$ & $-20.7 \pm 1.7$ & & $0.9 \pm 0.4$ & $-23.5 \pm 1.4$ & & $0.9 \pm 0.4$ & $-17.2 \pm 1.1$ & & $0.5 \pm 0.4$ & $-14.1 \pm 1.5$ & & $2.5 \pm 0.4$ & $-21.5 \pm 1.7$ & & $\textcolor{red}{\mathbf{6.5 \pm 0.8}}$ & $\textcolor{red}{\mathbf{-0.4 \pm 12.3}}$ & & $\ldots$ & $\ldots$\\
J1922+6610 & & $29.7^{+3.2}_{-3.6}$ & $-19.6 \pm 1.8$ & & $22.1 \pm 2.4$ & $-14.2 \pm 2.0$ & & $8.1 \pm 0.8$ & $-22.5 \pm 1.7$ & & $18.1 \pm 1.6$ & $-20.0 \pm 1.3$ & & $8.1 \pm 0.8$ & $-20.6 \pm 0.6$ & & $35.0 \pm 3.2$ & $-15.1 \pm 2.4$ & & $20.1 \pm 2.0$ & $-29.8 \pm 1.3$ & & $\textcolor{red}{\mathbf{41.4^{+7.2}_{-5.2}}}$ & $\textcolor{red}{\mathbf{-9.6 \pm 10.0}}$ & & $\ldots$ & $\ldots$\\
J1930-1335 & & $1.7 \pm 0.4$ & $-8.6 \pm 1.3$ & & $2.1 \pm 0.4$ & $-13.7 \pm 1.7$ & & $1.3 \pm 0.4$ & $-17.6 \pm 2.5$ & & $1.3 \pm 0.4\tablenotemark{b}$ & $-4.0 \pm 1.3\tablenotemark{b}$ & & $0.9 \pm 0.4\tablenotemark{b}$ & $-13.8 \pm 0.8\tablenotemark{b}$ & & $2.5 \pm 0.4$ & $-15.6 \pm 1.4$ & & $0.9 \pm 0.4$ & $-9.0 \pm 1.7$ & & $\textcolor{red}{\mathbf{19.7^{+3.6}_{-2.8}}}$ & $\textcolor{red}{\mathbf{-14.2 \pm 12.1}}$ & & $\ldots$ & $\ldots$\\
J1935-2846 & & $29.3^{+2.8}_{-3.2}$ & $-9.2 \pm 1.3$ & & $56.6 \pm 5.2\tablenotemark{b}$ & $-8.8 \pm 2.0\tablenotemark{b}$ & & $66.2 \pm 4.8\tablenotemark{b}$ & $-8.1 \pm 2.0\tablenotemark{b}$ & & $60.6^{+4.8}_{-4.4}\tablenotemark{b}$ & $-9.0 \pm 1.8\tablenotemark{b}$ & & $55.0 \pm 2.8\tablenotemark{b}$ & $-11.6 \pm 1.3\tablenotemark{b}$ & & $40.2^{+5.2}_{-4.8}$ & $-17.5 \pm 1.8$ & & $83.8^{+5.2}_{-4.8}\tablenotemark{b}$ & $-5.5 \pm 2.1\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{62.2^{+12.0}_{-9.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-8.1 \pm 12.1\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J1956-7542 & & $35.4^{+3.6}_{-3.2}$ & $4.8 \pm 1.8$ & & $45.8 \pm 4.4$ & $9.7 \pm 2.8$ & & $59.8 \pm 4.4\tablenotemark{b}$ & $6.5 \pm 2.7\tablenotemark{b}$ & & $60.2 \pm 5.6\tablenotemark{b}$ & $8.9 \pm 2.5\tablenotemark{b}$ & & $61.8 \pm 5.2\tablenotemark{b}$ & $10.6 \pm 5.2\tablenotemark{b}$ & & $61.4^{+6.8}_{-7.2}\tablenotemark{b}$ & $-3.9 \pm 3.1\tablenotemark{b}$ & & $65.8^{+6.0}_{-5.6}\tablenotemark{b}$ & $20.7 \pm 3.2\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{64.6^{+9.2}_{-10.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{7.9 \pm 10.2\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2000-7523 & & $31.3 \pm 2.8\tablenotemark{b}$ & $4.1 \pm 1.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{33.3^{+3.2}_{-2.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{6.4 \pm 2.4\tablenotemark{b}}}$ & & $43.0 \pm 2.8\tablenotemark{b}$ & $9.7 \pm 2.1\tablenotemark{b}$ & & $35.8 \pm 2.8\tablenotemark{b}$ & $8.5 \pm 1.4\tablenotemark{b}$ & & $43.0^{+2.8}_{-2.4}\tablenotemark{b}$ & $7.4 \pm 1.7\tablenotemark{b}$ & & $39.8 \pm 4.0\tablenotemark{b}$ & $-5.0 \pm 2.1\tablenotemark{b}$ & & $41.4 \pm 3.2\tablenotemark{b}$ & $18.0 \pm 2.0\tablenotemark{b}$ & & $39.0^{+8.4}_{-6.8}\tablenotemark{b}$ & $3.0 \pm 10.4\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J2013-2806 & & $25.3^{+3.2}_{-2.8}$ & $-8.6 \pm 1.4$ & & $44.2^{+4.8}_{-4.0}$ & $-7.4 \pm 2.4$ & & $55.8^{+4.0}_{-3.6}\tablenotemark{b}$ & $-7.6 \pm 2.5\tablenotemark{b}$ & & $47.8^{+4.4}_{-4.0}$ & $-10.3 \pm 2.4$ & & $41.8^{+2.8}_{-2.4}$ & $-11.3 \pm 1.7$ & & $39.4^{+4.4}_{-4.0}$ & $-16.9 \pm 2.2$ & & $65.4^{+5.2}_{-4.8}\tablenotemark{b}$ & $-5.1 \pm 2.9\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{61.4^{+11.2}_{-8.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-9.6 \pm 11.2\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2049-1944 & & $13.3 \pm 1.2$ & $-11.7 \pm 1.5$ & & $17.3^{+3.2}_{-2.8}$ & $-8.8 \pm 2.2$ & & $22.1^{+4.0}_{-3.2}$ & $-9.5 \pm 2.5$ & & $15.7^{+2.4}_{-1.6}$ & $-13.5 \pm 2.5$ & & $14.5 \pm 1.2$ & $-13.0 \pm 1.5$ & & $18.1^{+3.2}_{-3.6}$ & $-16.9 \pm 2.5$ & & $21.7 \pm 1.6$ & $-8.5 \pm 2.8$ & & $28.5^{+4.4}_{-3.2}$ & $-18.6 \pm 10.0$ & & $\textcolor{red}{\mathbf{39.8^{+8.8}_{-7.6}}}$ & $\textcolor{red}{\mathbf{-16.2 \pm 17.8}}$\\
J2057-0252 & & $18.5^{+1.6}_{-2.0}$ & $-10.9 \pm 1.0$ & & $31.7 \pm 4.0$ & $-8.8 \pm 1.5$ & & $32.9 \pm 2.8$ & $-14.8 \pm 2.5$ & & $19.3^{+2.4}_{-2.0}$ & $-13.4 \pm 1.7$ & & $37.4 \pm 2.0$ & $-11.4 \pm 1.0$ & & $11.3^{+2.8}_{-6.8}$ & $-9.2 \pm 1.1$ & & $49.0^{+3.6}_{-4.4}$ & $-15.5 \pm 1.8$ & & $\textcolor{red}{\mathbf{22.9^{+4.8}_{-3.2}}}$ & $\textcolor{red}{\mathbf{-4.7 \pm 10.2}}$ & & $\ldots$ & $\ldots$\\
J2101+1756 & & $11.7^{+1.6}_{-2.8}\tablenotemark{b}$ & $-19.3 \pm 1.7\tablenotemark{b}$ & & $18.1 \pm 1.2\tablenotemark{b}$ & $-15.2 \pm 1.5\tablenotemark{b}$ & & $17.7 \pm 1.6\tablenotemark{b}$ & $-21.7 \pm 1.4\tablenotemark{b}$ & & $17.3^{+1.2}_{-0.8}\tablenotemark{b}$ & $-16.8 \pm 1.3\tablenotemark{b}$ & & $13.3^{+0.8}_{-0.4}\tablenotemark{b}$ & $-20.4 \pm 0.6\tablenotemark{b}$ & & $8.5 \pm 0.8\tablenotemark{b}$ & $-14.1 \pm 1.3\tablenotemark{b}$ & & $24.9 \pm 1.6\tablenotemark{b}$ & $-22.0 \pm 1.5\tablenotemark{b}$ & & $29.3^{+4.4}_{-3.2}\tablenotemark{b}$ & $-17.0 \pm 10.2\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{39.8^{+10.4}_{-8.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-16.8 \pm 17.8\tablenotemark{b}}}$\\
J2114-2251 & & $19.3^{+1.6}_{-1.2}\tablenotemark{b}$ & $-9.6 \pm 1.0\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{22.1 \pm 1.6\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-6.4 \pm 1.5\tablenotemark{b}}}$ & & $25.3^{+1.6}_{-2.4}\tablenotemark{b}$ & $-11.4 \pm 1.8\tablenotemark{b}$ & & $21.3^{+1.6}_{-1.2}\tablenotemark{b}$ & $-8.5 \pm 1.5\tablenotemark{b}$ & & $24.5 \pm 0.8\tablenotemark{b}$ & $-15.8 \pm 0.7\tablenotemark{b}$ & & $19.7^{+2.0}_{-1.6}\tablenotemark{b}$ & $-12.0 \pm 1.1\tablenotemark{b}$ & & $34.6^{+2.0}_{-1.6}\tablenotemark{b}$ & $-2.5 \pm 1.7\tablenotemark{b}$ & & $25.7^{+2.8}_{-3.6}\tablenotemark{b}$ & $-9.3 \pm 9.5\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J2116-0729 & & $20.1 \pm 2.0$ & $-8.9 \pm 2.2$ & & $43.0^{+6.4}_{-6.0}$ & $-6.8 \pm 3.6$ & & $48.2 \pm 4.4$ & $-6.1 \pm 3.8$ & & $49.8^{+7.2}_{-6.4}$ & $-12.6 \pm 4.8$ & & $33.8^{+3.6}_{-3.2}$ & $-12.1 \pm 2.8$ & & $48.2^{+7.6}_{-7.2}$ & $-12.6 \pm 4.8$ & & $54.6^{+6.8}_{-6.4}\tablenotemark{b}$ & $-11.0 \pm 5.5\tablenotemark{b}$ & & $46.6^{+13.6}_{-11.6}$ & $2.9 \pm 10.5$ & & $\textcolor{red}{\mathbf{67.8^{+20.0}_{-16.8}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-1.5 \pm 18.7\tablenotemark{b}}}$\\
J2126-8140 & & $27.3^{+2.8}_{-2.4}$ & $8.6 \pm 1.5$ & & $29.3^{+2.8}_{-3.2}$ & $12.4 \pm 2.4$ & & $\textcolor{red}{\mathbf{45.0 \pm 2.8\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{8.3 \pm 2.4\tablenotemark{b}}}$ & & $43.0 \pm 3.2\tablenotemark{b}$ & $9.0 \pm 1.8\tablenotemark{b}$ & & $43.0 \pm 2.8\tablenotemark{b}$ & $12.7 \pm 2.5\tablenotemark{b}$ & & $35.8^{+5.6}_{-4.8}\tablenotemark{b}$ & $-2.0 \pm 2.1\tablenotemark{b}$ & & $41.8 \pm 3.6\tablenotemark{b}$ & $20.4 \pm 2.1\tablenotemark{b}$ & & $39.8^{+6.4}_{-7.6}\tablenotemark{b}$ & $10.5 \pm 9.7\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J2140+3655 & & $15.3^{+1.6}_{-2.0}$ & $-15.6 \pm 2.0$ & & $18.5 \pm 2.0$ & $-16.6 \pm 2.1$ & & $57.8 \pm 5.2$ & $-8.1 \pm 3.4$ & & $101.5^{+8.8}_{-8.0}$ & $-15.6 \pm 5.6$ & & $60.2^{+5.6}_{-5.2}$ & $-12.3 \pm 3.4$ & & $101.5^{+8.8}_{-8.0}$ & $-6.4 \pm 7.2$ & & $77.0^{+12.4}_{-14.0}$ & $-14.4 \pm 5.5$ & & $115.5^{+16.4}_{-13.2}$ & $-10.0 \pm 10.8$ & & $\textcolor{red}{\mathbf{129.9^{+23.2}_{-16.8}}}$ & $\textcolor{red}{\mathbf{-11.7 \pm 19.1}}$\\
J2148+4003 & & $3.7 \pm 0.4$ & $-12.7 \pm 1.7$ & & $4.5 \pm 0.4$ & $-8.3 \pm 1.7$ & & $3.7 \pm 0.4$ & $-22.2 \pm 1.3$ & & $4.1 \pm 0.4$ & $-23.2 \pm 1.0$ & & $4.1 \pm 0.4$ & $-18.2 \pm 0.6$ & & $4.9 \pm 0.4$ & $-9.2 \pm 1.3$ & & $3.7 \pm 0.4$ & $-29.2 \pm 1.3$ & & $\textcolor{red}{\mathbf{8.1^{+0.8}_{-1.2}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-11.6 \pm 10.4\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2151-2441 & & $13.3^{+1.2}_{-0.8}$ & $-6.8 \pm 1.0$ & & $15.3 \pm 1.2$ & $-6.5 \pm 1.5$ & & $10.1 \pm 0.8$ & $-20.7 \pm 2.0$ & & $6.9^{+0.8}_{-3.2}$ & $-4.6 \pm 1.7$ & & $17.7 \pm 0.8$ & $-16.5 \pm 0.8$ & & $14.9^{+1.6}_{-1.2}$ & $-13.5 \pm 1.3$ & & $21.3 \pm 1.6$ & $2.9 \pm 2.0$ & & $25.7^{+5.6}_{-4.8}$ & $-14.2 \pm 9.3$ & & $\textcolor{red}{\mathbf{37.8^{+8.4}_{-7.2}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-15.2 \pm 16.8\tablenotemark{b}}}$\\
J2206-4217 & & $17.7 \pm 1.6$ & $-1.5 \pm 1.1$ & & $20.9^{+2.0}_{-1.6}$ & $3.6 \pm 1.7$ & & $27.7 \pm 2.0$ & $-1.8 \pm 2.2$ & & $24.1 \pm 1.6$ & $-2.6 \pm 1.7$ & & $23.7^{+1.6}_{-1.2}$ & $-0.9 \pm 1.0$ & & $13.7^{+2.4}_{-2.0}$ & $-4.7 \pm 1.3$ & & $\textcolor{red}{\mathbf{28.5 \pm 1.6}}$ & $\textcolor{red}{\mathbf{7.6 \pm 2.0}}$ & & $34.6^{+6.4}_{-6.0}\tablenotemark{b}$ & $-1.8 \pm 8.7\tablenotemark{b}$ & & $38.6^{+5.6}_{-6.8}\tablenotemark{b}$ & $-1.6 \pm 17.3\tablenotemark{b}$\\
J2208+2921 & & $21.3^{+4.0}_{-5.6}$ & $-15.5 \pm 1.7$ & & $35.4^{+3.6}_{-3.2}$ & $-10.6 \pm 2.0$ & & $35.0^{+3.2}_{-2.8}$ & $-20.7 \pm 1.7$ & & $35.8 \pm 3.2$ & $-18.4 \pm 1.7$ & & $33.8^{+2.8}_{-2.4}$ & $-19.1 \pm 1.4$ & & $41.8^{+4.0}_{-4.4}$ & $-12.8 \pm 1.8$ & & $42.6 \pm 3.6$ & $-24.5 \pm 2.0$ & & $\textcolor{red}{\mathbf{55.0^{+8.4}_{-9.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-13.4 \pm 10.0\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2213-2136 & & $23.7 \pm 2.4$ & $-6.1 \pm 1.1$ & & $45.0^{+3.6}_{-3.2}$ & $-1.9 \pm 1.8$ & & $45.4^{+2.8}_{-2.4}$ & $-8.6 \pm 2.1$ & & $57.4 \pm 4.4\tablenotemark{b}$ & $-7.5 \pm 2.4\tablenotemark{b}$ & & $47.8^{+2.4}_{-2.8}$ & $-7.1 \pm 1.5$ & & $42.6^{+4.4}_{-4.8}$ & $-7.5 \pm 1.5$ & & $65.8 \pm 4.0\tablenotemark{b}$ & $-0.5 \pm 2.7\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{62.6^{+7.2}_{-8.4}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-4.6 \pm 8.6\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2224-0158 & & $4.5 \pm 0.4$ & $-12.8 \pm 1.3$ & & $5.3 \pm 0.4$ & $-6.5 \pm 1.4$ & & $4.9 \pm 0.4$ & $-8.5 \pm 1.4$ & & $4.1 \pm 0.4$ & $-0.4 \pm 1.1$ & & $4.1 \pm 0.4\tablenotemark{b}$ & $-9.0 \pm 0.4\tablenotemark{b}$ & & $3.7 \pm 0.4$ & $-8.5 \pm 1.0$ & & $6.1 \pm 0.4$ & $-8.5 \pm 1.8$ & & $8.1 \pm 1.6$ & $-13.1 \pm 8.8$ & & $\textcolor{red}{\mathbf{12.1^{+2.8}_{-2.0}}}$ & $\textcolor{red}{\mathbf{-15.6 \pm 16.6}}$\\
J2244+2043 & & $10.9 \pm 0.8$ & $-15.9 \pm 1.3$ & & $12.9 \pm 0.8$ & $-9.9 \pm 1.5$ & & $12.9 \pm 1.2$ & $-14.9 \pm 1.7$ & & $12.9 \pm 0.8$ & $-10.2 \pm 1.0$ & & $11.3 \pm 0.4$ & $-14.8 \pm 0.6$ & & $10.9 \pm 0.8$ & $-11.2 \pm 1.1$ & & $\textcolor{red}{\mathbf{18.5 \pm 1.2\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-15.5 \pm 1.7\tablenotemark{b}}}$ & & $14.9^{+1.2}_{-1.6}$ & $-12.1 \pm 9.1$ & & $\ldots$ & $\ldots$\\
J2249+0044 & & $20.5^{+2.8}_{-2.4}$ & $-6.4 \pm 1.4$ & & $42.2^{+4.4}_{-4.0}\tablenotemark{b}$ & $-3.0 \pm 2.1\tablenotemark{b}$ & & $42.2^{+3.6}_{-3.2}\tablenotemark{b}$ & $-13.3 \pm 4.3\tablenotemark{b}$ & & $57.4^{+4.4}_{-5.6}\tablenotemark{b}$ & $-10.5 \pm 2.9\tablenotemark{b}$ & & $50.2^{+4.4}_{-4.0}\tablenotemark{b}$ & $-11.3 \pm 2.0\tablenotemark{b}$ & & $40.6^{+5.2}_{-4.4}\tablenotemark{b}$ & $-7.5 \pm 2.0\tablenotemark{b}$ & & $65.0^{+4.4}_{-4.0}\tablenotemark{b}$ & $-6.5 \pm 3.4\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{42.6^{+11.2}_{-7.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-3.2 \pm 8.6\tablenotemark{b}}}$ & & $\ldots$ & $\ldots$\\
J2313+2117 & & $15.3^{+1.6}_{-1.2}$ & $-7.8 \pm 1.3$ & & $17.3^{+1.2}_{-1.6}$ & $-4.0 \pm 1.5$ & & $14.9 \pm 1.2$ & $-16.6 \pm 1.5$ & & $16.9^{+0.8}_{-1.2}$ & $-16.2 \pm 1.1$ & & $19.3 \pm 0.8$ & $-14.0 \pm 0.6$ & & $21.3 \pm 2.0$ & $-7.1 \pm 1.0$ & & $16.9^{+1.6}_{-1.2}$ & $-20.7 \pm 1.5$ & & $\textcolor{red}{\mathbf{29.7^{+7.6}_{-6.4}}}$ & $\textcolor{red}{\mathbf{-9.5 \pm 9.3}}$ & & $\ldots$ & $\ldots$\\
J2317-4838 & & $11.3^{+2.8}_{-2.0}$ & $-0.6 \pm 1.1$ & & $16.1 \pm 1.6$ & $0.8 \pm 1.7$ & & $8.5^{+0.8}_{-0.4}$ & $-4.7 \pm 2.1$ & & $6.1^{+0.8}_{-0.4}$ & $10.0 \pm 1.4$ & & $27.7 \pm 1.6\tablenotemark{b}$ & $-9.3 \pm 1.1\tablenotemark{b}$ & & $12.5 \pm 2.0$ & $-9.0 \pm 1.3$ & & $14.1^{+1.6}_{-2.4}$ & $22.1 \pm 1.7$ & & $24.5 \pm 6.0\tablenotemark{b}$ & $-2.9 \pm 8.3\tablenotemark{b}$ & & $\textcolor{red}{\mathbf{26.1^{+6.4}_{-6.0}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{-1.2 \pm 16.7\tablenotemark{b}}}$\\
J2322-3133 & & $5.3^{+0.8}_{-0.4}$ & $-5.4 \pm 1.0$ & & $4.9 \pm 0.4$ & $6.2 \pm 1.5$ & & $4.5 \pm 0.4$ & $-2.5 \pm 2.0$ & & $2.1 \pm 0.4$ & $8.8 \pm 1.3$ & & $4.9 \pm 0.4$ & $5.5 \pm 0.6$ & & $2.1 \pm 0.4$ & $-4.6 \pm 1.0$ & & $6.1 \pm 0.4$ & $5.7 \pm 1.8$ & & $\textcolor{red}{\mathbf{24.1^{+3.2}_{-4.8}}}$ & $\textcolor{red}{\mathbf{13.4 \pm 7.6}}$ & & $\ldots$ & $\ldots$\\
J2322-6151 & & $26.9 \pm 2.4$ & $5.3 \pm 1.4$ & & $33.3^{+3.6}_{-2.8}$ & $11.0 \pm 2.0$ & & $\textcolor{red}{\mathbf{43.4 \pm 2.4}}$ & $\textcolor{red}{\mathbf{4.8 \pm 2.5}}$ & & $44.2^{+3.2}_{-2.8}$ & $6.8 \pm 2.0$ & & $44.2^{+2.8}_{-2.4}$ & $8.9 \pm 1.8$ & & $34.2^{+5.6}_{-4.4}$ & $-0.8 \pm 2.0$ & & $44.6 \pm 2.8$ & $18.2 \pm 2.2$ & & $57.0^{+7.6}_{-9.6}\tablenotemark{b}$ & $8.5 \pm 8.4\tablenotemark{b}$ & & $\ldots$ & $\ldots$\\
J2328-1038 & & $22.1 \pm 2.0$ & $-7.2 \pm 1.4$ & & $56.6 \pm 5.6$ & $0.9 \pm 2.2$ & & $49.0 \pm 3.2$ & $-4.3 \pm 2.7$ & & $76.6^{+6.8}_{-6.4}$ & $0.8 \pm 3.9$ & & $61.4^{+5.2}_{-4.8}$ & $-1.1 \pm 2.4$ & & $60.6 \pm 7.2$ & $-4.1 \pm 2.5$ & & $77.8^{+6.4}_{-6.0}$ & $10.0 \pm 3.4$ & & $\textcolor{red}{\mathbf{96.2^{+18.4}_{-17.6}\tablenotemark{b}}}$ & $\textcolor{red}{\mathbf{1.8 \pm 8.1\tablenotemark{b}}}$ & & $99.8 \pm 18.8\tablenotemark{b}$ & $-1.3 \pm 16.4\tablenotemark{b}$\\
J2335+4511 & & $0.9 \pm 0.4$ & $-16.6 \pm 1.5$ & & $2.1^{+0.4}_{-0.8}$ & $-10.3 \pm 1.8$ & & $0.9 \pm 0.4$ & $-10.9 \pm 1.1$ & & $0.9 \pm 0.4$ & $-1.9 \pm 0.7$ & & $3.3^{+0.4}_{-0.8}$ & $-10.9 \pm 0.6$ & & $0.9 \pm 0.4$ & $-5.5 \pm 1.1$ & & $1.7 \pm 0.4$ & $-20.3 \pm 1.3$ & & $14.9^{+4.8}_{-4.4}$ & $-14.4 \pm 10.5$ & & $\textcolor{red}{\mathbf{23.3^{+9.6}_{-7.6}}}$ & $\textcolor{red}{\mathbf{-15.8 \pm 18.1}}$\\
J2351+3010 & & $12.1 \pm 0.8$ & $-6.9 \pm 1.5$ & & $16.9 \pm 1.6$ & $-0.4 \pm 1.8$ & & $14.9 \pm 1.2$ & $-13.3 \pm 1.3$ & & $18.1^{+1.6}_{-1.2}$ & $-13.5 \pm 1.1$ & & $21.3 \pm 0.8$ & $-11.4 \pm 0.7$ & & $\textcolor{red}{\mathbf{20.9^{+2.0}_{-2.4}}}$ & $\textcolor{red}{\mathbf{-1.5 \pm 1.3}}$ & & $14.9 \pm 1.6$ & $-21.0 \pm 1.4$ & & $32.5 \pm 6.0$ & $-2.7 \pm 9.5$ & & $47.8^{+8.8}_{-9.2}\tablenotemark{b}$ & $-8.1 \pm 18.5\tablenotemark{b}$\\
J2354-3316 & & $4.5 \pm 0.4$ & $-6.2 \pm 1.0$ & & $3.7 \pm 0.4$ & $6.5 \pm 1.4$ & & $3.7 \pm 0.4$ & $-3.0 \pm 1.8$ & & $1.7 \pm 0.4$ & $9.7 \pm 1.3$ & & $4.5 \pm 0.4$ & $4.3 \pm 0.4$ & & $2.1^{+1.2}_{-0.4}$ & $-5.3 \pm 1.0$ & & $4.5 \pm 0.4$ & $10.7 \pm 1.8$ & & $25.7^{+3.2}_{-2.8}$ & $15.6 \pm 7.3$ & & $\textcolor{red}{\mathbf{33.3^{+6.8}_{-5.6}}}$ & $\textcolor{red}{\mathbf{13.1 \pm 15.6}}$\\
J2359+3241 & & $1.3 \pm 0.4$ & $-15.4 \pm 1.7$ & & $7.7^{+0.8}_{-2.4}$ & $-8.8 \pm 2.1$ & & $2.1 \pm 0.4\tablenotemark{b}$ & $-9.7 \pm 1.1\tablenotemark{b}$ & & $2.1 \pm 0.4\tablenotemark{b}$ & $-0.6 \pm 0.7\tablenotemark{b}$ & & $6.5 \pm 0.4\tablenotemark{b}$ & $-9.2 \pm 0.6\tablenotemark{b}$ & & $1.7 \pm 0.4\tablenotemark{b}$ & $-6.0 \pm 1.0\tablenotemark{b}$ & & $7.7^{+0.8}_{-1.2}$ & $-16.5 \pm 1.4$ & & $\textcolor{red}{\mathbf{23.7^{+6.0}_{-5.2}}}$ & $\textcolor{red}{\mathbf{-14.5 \pm 9.8}}$ & & $\ldots$ & $\ldots$
\enddata
\tablenotetext{a}{Values in red are the ones for which the hypothesis had the highest Bayesian probability (including the field hypotheses) when using all available observables.}
\tablenotetext{b}{Object for which the Bayesian probability ($P_{H_k}$) for the binary hypothesis has a higher probability.}
%\end{sidewaystable*}
\end{deluxetable}
